Algorithm Engineering for Cut Problems

Graphs are a natural representation of data from various contexts, such as social connections, the web, road networks, and many more. In the last decades, many of these networks have become enormous, requiring efficient algorithms to cut networks into smaller, more readily comprehensible blocks. In this work, we aim to partition the vertices of a graph into multiple blocks while minimizing the number of edges that connect different blocks. There is a multitude of cut or partitioning problems that have been the focus of research for multiple decades. This work develops highly-efficient algorithms for the (global) minimum cut problem, the balanced graph partitioning problem and the multiterminal cut problem. All of these algorithms are efficient in practice and freely available for use.

==> (inline-0) <==
\begin{tabular}{|l|rr|rr|rr|rr|rr|rr|}
\hline
      Graph / k & \multicolumn{2}{|c|}{2} & \multicolumn{2}{|c|}{4} &
      \multicolumn{2}{|c|}{8} & \multicolumn{2}{|c|}{16} &
      \multicolumn{2}{|c|}{32} & \multicolumn{2}{|c|}{64} \\ \hline \hline
            add20 & \numprint{596} & \numprint{596} &  \numprint{1151} &
            \numprint{1151} &  \numprint{1681} & \numprint{1681} &
            \numprint{2040} & \numprint{2040} &   \textbf{*\numprint{2360}} &
            \numprint{2361} &   \textbf{\^{}\numprint{2947}} & \numprint{2949}
            \\
             data & \numprint{189} & \numprint{189} & \numprint{382} &
             \numprint{382} & \numprint{668} & \numprint{668} &  \numprint{1127}
             & \numprint{1127} & \numprint{1799} & \numprint{1799} &
             \numprint{2839} & \numprint{2839} \\
             3elt & \numprint{90} & \numprint{90} & \numprint{201} &
             \numprint{201} & \numprint{345} & \numprint{345} & \numprint{573} &
             \numprint{573} & \numprint{960} & \numprint{960} &  \numprint{1532}
             & \numprint{1532} \\
               uk & \numprint{19} & \numprint{19} & \numprint{41} &
               \numprint{41} & \numprint{83} & \numprint{83} & \numprint{145} &
               \numprint{145} &    \textbf{*\^{}\numprint{246}} & \numprint{247}
               & \numprint{408} & \numprint{408} \\
            add32 & \numprint{11} & \numprint{11} & \numprint{34} &
            \numprint{34} & \numprint{67} & \numprint{67} & \numprint{118} &
            \numprint{118} & \numprint{213} & \numprint{213} & \numprint{485} &
            \numprint{485} \\
         bcsstk33 & \numprint{10171} & \numprint{10171} & \numprint{21717} &
         \numprint{21717} & \numprint{34437} & \numprint{34437} &
         \numprint{54680} & \numprint{54680} & \numprint{77414} &
         \numprint{77414} & \numprint{107185} & \numprint{107185} \\
        whitaker3 & \numprint{127} & \numprint{127} & \numprint{381} &
        \numprint{381} & \numprint{656} & \numprint{656} & \numprint{1085} &
        \numprint{1085} & \numprint{1668} & \numprint{1668} & \numprint{2491} &
        \numprint{2491} \\
            crack & \numprint{184} & \numprint{184} & \numprint{366} &
            \numprint{366} & \numprint{679} & \numprint{679} & \numprint{1088} &
            \numprint{1088} &   \textbf{*\numprint{1678}} & \numprint{1679} &
            \numprint{2535} & \numprint{2535} \\
      wing\_nodal & \numprint{1707} & \numprint{1707} & \numprint{3575} &
      \numprint{3575} & \numprint{5435} & \numprint{5435} &
      \textbf{*\numprint{8333}} & \numprint{8334} & \numprint{11768} &
      \numprint{11768} &  \textbf{*\^{}\numprint{15774}} & \numprint{15775} \\
        fe\_4elt2 & \numprint{130} & \numprint{130} & \numprint{349} &
        \numprint{349} & \numprint{607} & \numprint{607} & \numprint{1007} &
        \numprint{1007} & \numprint{1614} & \numprint{1614} & \numprint{2475} &
        \numprint{2478} \\
         vibrobox & \numprint{10343} & \numprint{10343} & \numprint{18976} &
         \numprint{18976} & \numprint{24484} & \numprint{24484} &
         \textbf{*\^{}\numprint{31848}} & \numprint{31850} &
         \textbf{*\numprint{39474}} & \numprint{39477} &
         \textbf{*\numprint{46568}} & \numprint{46571} \\
         bcsstk29 & \numprint{2843} & \numprint{2843} & \numprint{8035} &
         \numprint{8035} & \numprint{13975} & \numprint{13975} &
         \numprint{21905} & \numprint{21905} &  \textbf{*\numprint{34733}} &
         \numprint{34737} & \numprint{55241} & \numprint{55241} \\
             4elt & \numprint{139} & \numprint{139} & \numprint{326} &
             \numprint{326} & \numprint{545} & \numprint{545} &
             \textbf{*\^{}\numprint{933}} & \numprint{934} & \numprint{1551} &
             \numprint{1551} &   \textbf{\^{}\numprint{2564}} & \numprint{2565}
             \\
       fe\_sphere & \numprint{386} & \numprint{386} & \numprint{768} &
       \numprint{768} & \numprint{1156} & \numprint{1156} & \numprint{1714} &
       \numprint{1714} & \numprint{2488} & \numprint{2488} & \numprint{3543} &
       \numprint{3543} \\
              cti & \numprint{334} & \numprint{334} & \numprint{954} &
              \numprint{954} & \numprint{1788} & \numprint{1788} &
              \numprint{2793} & \numprint{2793} & \numprint{4046} &
              \numprint{4046} & \numprint{5629} & \numprint{5629} \\
          memplus &  \textbf{*\numprint{5499}} & \numprint{5513} &
          \textbf{*\numprint{9442}} & \numprint{9448} &
          \textbf{*\^{}\numprint{11710}} & \numprint{11712} &
          \textbf{\^{}\numprint{12893}} & \numprint{12895} &
          \textbf{*\^{}\numprint{13947}} & \numprint{13953} &
          \textbf{\^{}\numprint{16188}} & \numprint{16223} \\
              cs4 & \numprint{369} & \numprint{369} & \numprint{932} &
              \numprint{932} & \numprint{1440} & \numprint{1440} &
              \numprint{2075} & \numprint{2075} &   \textbf{*\numprint{2907}} &
              \numprint{2928} &   \textbf{\^{}\numprint{4025}} & \numprint{4027}
              \\
         bcsstk30 & \numprint{6394} & \numprint{6394} & \numprint{16651} &
         \numprint{16651} & \numprint{34846} & \numprint{34846} &
         \textbf{*\^{}\numprint{70407}} & \numprint{70408} & \numprint{113336} &
         \numprint{113336} & \textbf{*\numprint{171148}} & \numprint{171153} \\
         bcsstk31 & \numprint{2762} & \numprint{2762} & \numprint{7351} &
         \numprint{7351} & \textbf{*\numprint{13280}} & \numprint{13283} &
         \textbf{*\numprint{23857}} & \numprint{23869} &
         \textbf{*\numprint{37143}} & \numprint{37158} &
         \textbf{*\numprint{57354}} & \numprint{57402} \\
          fe\_pwt & \numprint{340} & \numprint{340} & \numprint{705} &
          \numprint{705} & \numprint{1447} & \numprint{1447} & \numprint{2830} &
          \numprint{2830} &   \textbf{*\^{}\numprint{5574}} & \numprint{5575} &
          \textbf{\^{}\numprint{8177}} & \numprint{8180} \\
         bcsstk32 & \numprint{4667} & \numprint{4667} & \numprint{9311} &
         \numprint{9311} & \textbf{*\^{}\numprint{20008}} & \numprint{20009} &
         \textbf{*\^{}\numprint{36249}} & \numprint{36250} &
         \textbf{*\numprint{60013}} & \numprint{60038} &
         \textbf{*\numprint{90778}} & \numprint{90895} \\
         fe\_body & \numprint{262} & \numprint{262} & \numprint{599} &
         \numprint{599} & \numprint{1033} & \numprint{1033} &
         \textbf{*\numprint{1722}} & \numprint{1736} &
         \textbf{\^{}\numprint{2797}} & \numprint{2846} &
         \textbf{*\numprint{4728}} & \numprint{4730} \\
             t60k & \numprint{79} & \numprint{79} & \numprint{209} &
             \numprint{209} & \numprint{456} & \numprint{456} &
             \textbf{\^{}\numprint{812}} & \numprint{813} & \numprint{1323} &
             \numprint{1323} &  \textbf{*\^{}\numprint{2074}} & \numprint{2077}
             \\
             wing & \numprint{789} & \numprint{789} & \numprint{1623} &
             \numprint{1623} & \numprint{2504} & \numprint{2504} &
             \textbf{\^{}\numprint{3870}} & \numprint{3876} &
             \textbf{\^{}\numprint{5592}} & \numprint{5594} &
             \textbf{\^{}\numprint{7622}} & \numprint{7625} \\
           brack2 & \numprint{731} & \numprint{731} & \numprint{3084} &
           \numprint{3084} & \numprint{7140} & \numprint{7140} &
           \numprint{11570} & \numprint{11570} &  \textbf{\^{}\numprint{17382}}
           & \numprint{17387} &  \textbf{*\numprint{25805}} & \numprint{25808}
           \\
      finan512 & \numprint{162} & \numprint{162} & \numprint{324} &
      \numprint{324} & \numprint{648} & \numprint{648} & \numprint{1296} &
      \numprint{1296} & \numprint{2592} & \numprint{2592} & \numprint{10560} &
      \numprint{10560} \\
      fe\_tooth & \numprint{3816} & \numprint{3816} &  \textbf{*\numprint{6888}}
      & \numprint{6889} & \textbf{*\numprint{11414}} & \numprint{11418} &
      \textbf{*\^{}\numprint{17352}} & \numprint{17355} &
      \textbf{*\numprint{24879}} & \numprint{24885} &
      \textbf{*\numprint{34234}} & \numprint{34240} \\
        fe\_rotor & \numprint{2098} & \numprint{2098} & \numprint{7222} &
        \numprint{7222} & \textbf{\^{}\numprint{12838}} & \numprint{12841} &
        \textbf{*\numprint{20389}} & \numprint{20391} &
        \textbf{*\numprint{31132}} & \numprint{31141} &
        \textbf{*\numprint{45677}} & \numprint{45687} \\
             598a & \numprint{2398} & \numprint{2398} & \numprint{8001} &
             \numprint{8001} & \textbf{*\numprint{15921}} & \numprint{15922} &
             \textbf{*\numprint{25694}} & \numprint{25702} &
             \textbf{*\numprint{38576}} & \numprint{38581} &
             \textbf{*\^{}\numprint{56094}} & \numprint{56097} \\
      fe\_ocean & \numprint{464} & \numprint{464} & \numprint{1882} &
      \numprint{1882} & \numprint{4188} & \numprint{4188} & \numprint{7713} &
      \numprint{7713} &  \textbf{\^{}\numprint{12667}} & \numprint{12684} &
      \textbf{\^{}\numprint{20061}} & \numprint{20069} \\
              144 & \numprint{6486} & \numprint{6486} &
              \textbf{\^{}\numprint{15194}} & \numprint{15196} &
              \numprint{25273} & \numprint{25273} & \textbf{*\numprint{37566}} &
              \numprint{37571} &  \textbf{*\numprint{55467}} & \numprint{55475}
              &  \textbf{*\numprint{77391}} & \numprint{77402} \\
             wave & \numprint{8677} & \numprint{8677} &
             \textbf{*\numprint{17193}} & \numprint{17198} &
             \textbf{*\numprint{29188}} & \numprint{29198} &
             \textbf{*\numprint{42639}} & \numprint{42646} &
             \textbf{*\numprint{61100}} & \numprint{61108} &
             \textbf{\^{}\numprint{83987}} & \numprint{83994} \\
             m14b & \numprint{3836} & \numprint{3836} &
             \textbf{*\numprint{13061}} & \numprint{13062} &
             \textbf{*\numprint{25834}} & \numprint{25838} &
             \textbf{*\numprint{42161}} & \numprint{42172} &
             \textbf{*\numprint{65469}} & \numprint{65529} &
             \textbf{\^{}\numprint{96446}} & \numprint{96452} \\
             auto & \textbf{*\^{}\numprint{10101}} & \numprint{10103} &
             \textbf{*\numprint{27092}} & \numprint{27094} &
             \textbf{*\numprint{45991}} & \numprint{46014} &
             \textbf{\^{}\numprint{77391}} & \numprint{77418} &
             \textbf{*\numprint{121911}} & \numprint{121944} &
             \textbf{\^{}\numprint{172966}} & \numprint{172973} \\
      \hline
    \end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|rr|rr|}

\hline
      Graph / k & \multicolumn{2}{|c|}{2} & \multicolumn{2}{|c|}{4} &
      \multicolumn{2}{|c|}{8} & \multicolumn{2}{|c|}{16} &
      \multicolumn{2}{|c|}{32} & \multicolumn{2}{|c|}{64} \\ \hline \hline

            add20 & \numprint{585} & \numprint{585} & \numprint{1147} &
            \numprint{1147} &  \textbf{*\^{}\numprint{1680}} & \numprint{1681} &
            \numprint{2040} & \numprint{2040} & \numprint{2361} &
            \numprint{2361} & \numprint{2949} & \numprint{2949} \\
             data & \numprint{188} & \numprint{188} & \numprint{376} &
             \numprint{376} & \numprint{656} & \numprint{656} & \numprint{1121}
             & \numprint{1121} & \numprint{1799} & \numprint{1799} &
             \numprint{2839} & \numprint{2839} \\
             3elt & \numprint{89} & \numprint{89} & \numprint{199} &
             \numprint{199} & \numprint{340} & \numprint{340} & \numprint{568} &
             \numprint{568} & \numprint{953} & \numprint{953} & \numprint{1532}
             & \numprint{1532} \\
               uk & \numprint{19} & \numprint{19} & \numprint{40} &
               \numprint{40} & \numprint{80} & \numprint{80} & \numprint{142} &
               \numprint{142} & \numprint{246} & \numprint{246} & \numprint{408}
               & \numprint{408} \\
            add32 & \numprint{10} & \numprint{10} & \numprint{33} &
            \numprint{33} & \numprint{66} & \numprint{66} & \numprint{117} &
            \numprint{117} & \numprint{212} & \numprint{212} & \numprint{485} &
            \numprint{485} \\
         bcsstk33 & \numprint{10097} & \numprint{10097} & \numprint{21338} &
         \numprint{21338} & \numprint{34175} & \numprint{34175} &
         \numprint{54505} & \numprint{54505} & \numprint{77195} &
         \numprint{77195} & \numprint{106902} & \numprint{106902} \\
        whitaker3 & \numprint{126} & \numprint{126} & \numprint{380} &
        \numprint{380} & \numprint{654} & \numprint{654} & \numprint{1083} &
        \numprint{1083} & \numprint{1664} & \numprint{1664} & \numprint{2480} &
        \numprint{2480} \\
            crack & \numprint{183} & \numprint{183} & \numprint{362} &
            \numprint{362} & \numprint{676} & \numprint{676} & \numprint{1081} &
            \numprint{1081} & \numprint{1669} & \numprint{1669} &
            \numprint{2523} & \numprint{2523} \\
      wing\_nodal & \numprint{1695} & \numprint{1695} & \numprint{3559} &
      \numprint{3559} & \numprint{5401} & \numprint{5401} & \numprint{8302} &
      \numprint{8302} &  \textbf{*\numprint{11731}} & \numprint{11733} &
      \textbf{*\^{}\numprint{15734}} & \numprint{15736} \\
        fe\_4elt2 & \numprint{130} & \numprint{130} & \numprint{349} &
        \numprint{349} & \numprint{603} & \numprint{603} & \numprint{1000} &
        \numprint{1000} & \numprint{1608} & \numprint{1608} &
        \textbf{\^{}\numprint{2470}} & \numprint{2472} \\
         vibrobox & \numprint{10310} & \numprint{10310} & \numprint{18943} &
         \numprint{18943} & \numprint{24422} & \numprint{24422} &
         \textbf{*\^{}\numprint{31710}} & \numprint{31712} &
         \textbf{*\^{}\numprint{39396}} & \numprint{39400} &
         \textbf{*\numprint{46529}} & \numprint{46541} \\
         bcsstk29 & \numprint{2818} & \numprint{2818} & \numprint{8029} &
         \numprint{8029} & \numprint{13891} & \numprint{13891} &
         \numprint{21694} & \numprint{21694} & \numprint{34606} &
         \numprint{34606} &  \textbf{*\^{}\numprint{54950}} & \numprint{54951}
         \\
             4elt & \numprint{138} & \numprint{138} & \numprint{320} &
             \numprint{320} & \numprint{532} & \numprint{532} & \numprint{927} &
             \numprint{927} & \numprint{1535} & \numprint{1535} &
             \numprint{2546} & \numprint{2546} \\
       fe\_sphere & \numprint{386} & \numprint{386} & \numprint{766} &
       \numprint{766} & \numprint{1152} & \numprint{1152} & \numprint{1708} &
       \numprint{1708} & \numprint{2479} & \numprint{2479} & \numprint{3534} &
       \numprint{3534} \\
              cti & \numprint{318} & \numprint{318} & \numprint{944} &
              \numprint{944} & \numprint{1746} & \numprint{1746} &
              \numprint{2759} & \numprint{2759} & \numprint{3993} &
              \numprint{3993} & \numprint{5594} & \numprint{5594} \\
          memplus &  \textbf{*\numprint{5452}} & \numprint{5457} &
          \numprint{9385} & \numprint{9385} & \numprint{11672} &
          \numprint{11672} & \numprint{12873} & \numprint{12873} &
          \textbf{\^{}\numprint{13931}} & \numprint{13933} &
          \textbf{\^{}\numprint{16091}} & \numprint{16110} \\
              cs4 & \numprint{366} & \numprint{366} & \numprint{925} &
              \numprint{925} & \numprint{1434} & \numprint{1434} &
              \numprint{2061} & \numprint{2061} & \numprint{2903} &
              \numprint{2903} &   \textbf{\^{}\numprint{3981}} & \numprint{3982}
              \\
         bcsstk30 & \numprint{6335} & \numprint{6335} & \numprint{16583} &
         \numprint{16583} & \numprint{34565} & \numprint{34565} &
         \numprint{69912} & \numprint{69912} & \numprint{112365} &
         \numprint{112365} & \numprint{170059} & \numprint{170059} \\
         bcsstk31 & \numprint{2699} & \numprint{2699} & \numprint{7272} &
         \numprint{7272} & \textbf{*\^{}\numprint{13134}} & \numprint{13137} &
         \textbf{*\numprint{23333}} & \numprint{23339} &
         \textbf{*\numprint{37057}} & \numprint{37061} &
         \textbf{*\numprint{57000}} & \numprint{57025} \\
          fe\_pwt & \numprint{340} & \numprint{340} & \numprint{704} &
          \numprint{704} & \numprint{1432} & \numprint{1432} & \numprint{2797} &
          \numprint{2797} & \numprint{5514} & \numprint{5514} &
          \textbf{\^{}\numprint{8128}} & \numprint{8130} \\
         bcsstk32 & \numprint{4667} & \numprint{4667} & \numprint{9180} &
         \numprint{9180} & \textbf{*\numprint{19612}} & \numprint{19624} &
         \numprint{35617} & \numprint{35617} & \textbf{*\numprint{59501}} &
         \numprint{59504} &  \textbf{*\numprint{89893}} & \numprint{89905} \\
         fe\_body & \numprint{262} & \numprint{262} & \numprint{598} &
         \numprint{598} & \numprint{1023} & \numprint{1023} & \numprint{1714} &
         \numprint{1714} &   \textbf{\^{}\numprint{2748}} & \numprint{2756} &
         \textbf{*\^{}\numprint{4664}} & \numprint{4674} \\
             t60k & \numprint{75} & \numprint{75} & \numprint{208} &
             \numprint{208} & \numprint{454} & \numprint{454} & \numprint{805} &
             \numprint{805} & \numprint{1313} & \numprint{1313} &
             \numprint{2062} & \numprint{2062} \\
             wing & \numprint{784} & \numprint{784} & \numprint{1610} &
             \numprint{1610} & \numprint{2474} & \numprint{2474} &
             \numprint{3857} & \numprint{3857} &   \textbf{\^{}\numprint{5576}}
             & \numprint{5577} & \textbf{\^{}\numprint{7585}} & \numprint{7586}
             \\
           brack2 & \numprint{708} & \numprint{708} & \numprint{3013} &
           \numprint{3013} & \numprint{7029} & \numprint{7029} &
           \numprint{11492} & \numprint{11492} &  \textbf{*\numprint{17120}} &
           \numprint{17128} &  \textbf{\^{}\numprint{25604}} & \numprint{25607}
           \\
         finan512 & \numprint{162} & \numprint{162} & \numprint{324} &
         \numprint{324} & \numprint{648} & \numprint{648} & \numprint{1296} &
         \numprint{1296} & \numprint{2592} & \numprint{2592} & \numprint{10560}
         & \numprint{10560} \\
        fe\_tooth & \numprint{3814} & \numprint{3814} &
        \textbf{*\numprint{6843}} & \numprint{6844} & \numprint{11358} &
        \numprint{11358} & \textbf{*\^{}\numprint{17264}} & \numprint{17265} &
        \textbf{*\numprint{24799}} & \numprint{24804} &
        \textbf{\^{}\numprint{34159}} & \numprint{34170} \\
        fe\_rotor & \numprint{2031} & \numprint{2031} & \numprint{7158} &
        \numprint{7158} & \numprint{12616} & \numprint{12616} &
        \textbf{\^{}\numprint{20146}} & \numprint{20152} &
        \textbf{*\numprint{30975}} & \numprint{30982} &
        \textbf{*\numprint{45304}} & \numprint{45321} \\
             598a & \numprint{2388} & \numprint{2388} & \numprint{7948} &
             \numprint{7948} & \numprint{15831} & \numprint{15831} &
             \textbf{*\numprint{25620}} & \numprint{25624} &
             \textbf{\^{}\numprint{38410}} & \numprint{38422} &
             \textbf{*\numprint{55867}} & \numprint{55882} \\
        fe\_ocean &   \textbf{\^{}\numprint{385}} & \numprint{387} &
        \numprint{1813} & \numprint{1813} &  \textbf{*\numprint{4060}} &
        \numprint{4063} & \numprint{7616} & \numprint{7616} &
        \textbf{\^{}\numprint{12523}} & \numprint{12524} &
        \textbf{*\numprint{19851}} & \numprint{19852} \\
              144 &  \textbf{*\numprint{6476}} & \numprint{6478} &
              \numprint{15140} & \numprint{15140} &\textbf{*\numprint{25225}} &
              \numprint{25232} & \textbf{*\numprint{37341}} & \numprint{37347} &
              \textbf{*\numprint{55258}} & \numprint{55277} &
              \textbf{*\numprint{76964}} & \numprint{76980} \\
             wave &  \textbf{*\^{}\numprint{8656}} & \numprint{8657} &
             \textbf{\^{}\numprint{16745}} & \numprint{16747} &
             \textbf{*\numprint{28749}} & \numprint{28758} &
             \textbf{*\numprint{42349}} & \numprint{42354} &
             \textbf{*\numprint{60617}} & \numprint{60625} &
             \textbf{\^{}\numprint{83451}} & \numprint{83466} \\
             m14b & \numprint{3826} & \numprint{3826} & \numprint{12973} &
             \numprint{12973} & \textbf{*\^{}\numprint{25626}} &
             \numprint{25627} & \textbf{*\numprint{42067}} & \numprint{42080} &
             \textbf{*\numprint{64684}} & \numprint{64697} &
             \textbf{\^{}\numprint{96145}} & \numprint{96169} \\
             auto & \numprint{9949} & \numprint{9949} &
             \textbf{*\numprint{26611}} & \numprint{26614} &
             \textbf{*\numprint{45424}} & \numprint{45429} &
             \textbf{*\numprint{76533}} & \numprint{76539} &
             \textbf{*\numprint{120470}} & \numprint{120489} &
             \textbf{\^{}\numprint{171866}} & \numprint{171880} \\
      \hline
    \end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|rr|rr|}

\hline
      Graph / k & \multicolumn{2}{|c|}{2} & \multicolumn{2}{|c|}{4} &
      \multicolumn{2}{|c|}{8} & \multicolumn{2}{|c|}{16} &
      \multicolumn{2}{|c|}{32} & \multicolumn{2}{|c|}{64} \\ \hline \hline

            add20 & \numprint{560} & \numprint{560} & \numprint{1134} &
            \numprint{1134} & \numprint{1673} & \numprint{1673} &
            \numprint{2030} & \numprint{2030} & \numprint{2346} &
            \numprint{2346} & \numprint{2920} & \numprint{2920} \\
             data & \numprint{185} & \numprint{185} & \numprint{369} &
             \numprint{369} & \numprint{638} & \numprint{638} & \numprint{1088}
             & \numprint{1088} & \numprint{1768} & \numprint{1768} &
             \textbf{*\numprint{2781}} & \numprint{2783} \\
             3elt & \numprint{87} & \numprint{87} & \numprint{198} &
             \numprint{198} & \numprint{334} & \numprint{334} & \numprint{561} &
             \numprint{561} & \numprint{944} & \numprint{944} & \numprint{1512}
             & \numprint{1512} \\
               uk & \numprint{18} & \numprint{18} & \numprint{39} &
               \numprint{39} & \numprint{78} & \numprint{78} & \numprint{139} &
               \numprint{139} & \numprint{240} & \numprint{240} & \numprint{397}
               & \numprint{397} \\
            add32 & \numprint{10} & \numprint{10} & \numprint{33} &
            \numprint{33} & \numprint{66} & \numprint{66} & \numprint{117} &
            \numprint{117} & \numprint{212} & \numprint{212} & \numprint{476} &
            \numprint{476} \\
         bcsstk33 & \numprint{10064} & \numprint{10064} & \numprint{20762} &
         \numprint{20762} & \numprint{34065} & \numprint{34065} &
         \numprint{54354} & \numprint{54354} & \numprint{76749} &
         \numprint{76749} & \textbf{*\numprint{105737}} & \numprint{105742} \\
        whitaker3 & \numprint{126} & \numprint{126} & \numprint{378} &
        \numprint{378} & \numprint{649} & \numprint{649} & \numprint{1073} &
        \numprint{1073} & \numprint{1647} & \numprint{1647} &
        \textbf{*\numprint{2456}} & \numprint{2459} \\
            crack & \numprint{182} & \numprint{182} & \numprint{360} &
            \numprint{360} & \numprint{671} & \numprint{671} & \numprint{1070} &
            \numprint{1070} & \numprint{1655} & \numprint{1655} &
            \textbf{*\^{}\numprint{2487}} & \numprint{2489} \\
      wing\_nodal & \numprint{1678} & \numprint{1678} & \numprint{3534} &
      \numprint{3534} & \numprint{5360} & \numprint{5360} & \numprint{8244} &
      \numprint{8244} &  \textbf{*\numprint{11630}} & \numprint{11632} &
      \textbf{*\^{}\numprint{15612}} & \numprint{15613} \\
        fe\_4elt2 & \numprint{130} & \numprint{130} & \numprint{341} &
        \numprint{341} & \numprint{595} & \numprint{595} & \numprint{990} &
        \numprint{990} & \numprint{1593} & \numprint{1593} &
        \textbf{\^{}\numprint{2431}} & \numprint{2435} \\
         vibrobox & \numprint{10310} & \numprint{10310} & \numprint{18736} &
         \numprint{18736} & \numprint{24153} & \numprint{24153} &
         \textbf{*\^{}\numprint{31440}} & \numprint{31443} &
         \textbf{*\numprint{39197}} & \numprint{39201} &
         \textbf{*\numprint{46231}} & \numprint{46235} \\
         bcsstk29 & \numprint{2818} & \numprint{2818} & \numprint{7971} &
         \numprint{7971} & \numprint{13710} & \numprint{13710} &
         \numprint{21258} & \numprint{21258} & \numprint{33807} &
         \numprint{33807} & \numprint{54382} & \numprint{54382} \\
             4elt & \numprint{137} & \numprint{137} & \numprint{319} &
             \numprint{319} & \numprint{522} & \numprint{522} & \numprint{901} &
             \numprint{901} & \numprint{1519} & \numprint{1519} &
             \numprint{2512} & \numprint{2512} \\
       fe\_sphere & \numprint{384} & \numprint{384} & \numprint{764} &
       \numprint{764} & \numprint{1152} & \numprint{1152} & \numprint{1696} &
       \numprint{1696} & \numprint{2459} & \numprint{2459} &
       \textbf{*\^{}\numprint{3503}} & \numprint{3505} \\
              cti & \numprint{318} & \numprint{318} & \numprint{916} &
              \numprint{916} & \numprint{1714} & \numprint{1714} &
              \numprint{2727} & \numprint{2727} & \numprint{3941} &
              \numprint{3941} &   \textbf{*\numprint{5522}} & \numprint{5524} \\
          memplus &  \textbf{*\^{}\numprint{5352}} & \numprint{5353} &
          \numprint{9309} & \numprint{9309} & \textbf{*\^{}\numprint{11584}} &
          \numprint{11586} & \numprint{12834} & \numprint{12834} &
          \textbf{*\numprint{13887}} & \numprint{13895} &
          \textbf{*\numprint{15950}} & \numprint{15953} \\
              cs4 & \numprint{360} & \numprint{360} & \numprint{917} &
              \numprint{917} &  \textbf{*\^{}\numprint{1423}} & \numprint{1424}
              & \numprint{2043} & \numprint{2043} & \textbf{*\numprint{2884}} &
              \numprint{2885} & \textbf{\^{}\numprint{3979}} & \numprint{3980}
              \\
         bcsstk30 & \numprint{6251} & \numprint{6251} & \numprint{16372} &
         \numprint{16372} & \numprint{34137} & \numprint{34137} &
         \numprint{69357} & \numprint{69357} & \numprint{110334} &
         \numprint{110334} & \textbf{*\numprint{168271}} & \numprint{168274} \\
         bcsstk31 & \numprint{2676} & \numprint{2676} & \numprint{7148} &
         \numprint{7148} & \numprint{12962} & \numprint{12962} &
         \textbf{*\numprint{22949}} & \numprint{22956} &
         \textbf{*\numprint{36567}} & \numprint{36587} &
         \textbf{*\numprint{56025}} & \numprint{56038} \\
          fe\_pwt & \numprint{340} & \numprint{340} & \numprint{700} &
          \numprint{700} & \numprint{1410} & \numprint{1410} & \numprint{2754} &
          \numprint{2754} & \numprint{5403} & \numprint{5403} & \numprint{8036}
          & \numprint{8036} \\
         bcsstk32 & \numprint{4667} & \numprint{4667} & \numprint{8725} &
         \numprint{8725} & \numprint{19485} & \numprint{19485} &
         \textbf{*\^{}\numprint{34869}} & \numprint{34875} &
         \textbf{\^{}\numprint{58739}} & \numprint{58740} &
         \textbf{*\numprint{89478}} & \numprint{89479} \\
         fe\_body & \numprint{262} & \numprint{262} & \numprint{598} &
         \numprint{598} & \numprint{1016} & \numprint{1016} & \numprint{1693} &
         \numprint{1693} &   \textbf{*\^{}\numprint{2708}} & \numprint{2709} &
         \textbf{*\^{}\numprint{4522}} & \numprint{4523} \\
             t60k & \numprint{71} & \numprint{71} & \numprint{203} &
             \numprint{203} & \numprint{449} & \numprint{449} & \numprint{792} &
             \numprint{792} & \numprint{1302} & \numprint{1302} &
             \textbf{*\^{}\numprint{2034}} & \numprint{2036} \\
             wing & \numprint{773} & \numprint{773} & \numprint{1593} &
             \numprint{1593} & \numprint{2451} & \numprint{2451} &
             \textbf{\^{}\numprint{3783}} & \numprint{3784} & \numprint{5559} &
             \numprint{5559} & \numprint{7560} & \numprint{7560} \\
           brack2 & \numprint{684} & \numprint{684} & \numprint{2834} &
           \numprint{2834} & \numprint{6778} & \numprint{6778} &
           \textbf{*\numprint{11253}} & \numprint{11256} &
           \textbf{*\^{}\numprint{16981}} & \numprint{16982} &
           \textbf{*\^{}\numprint{25362}} & \numprint{25363} \\
         finan512 & \numprint{162} & \numprint{162} & \numprint{324} &
         \numprint{324} & \numprint{648} & \numprint{648} & \numprint{1296} &
         \numprint{1296} & \numprint{2592} & \numprint{2592} & \numprint{10560}
         & \numprint{10560} \\
        fe\_tooth & \numprint{3788} & \numprint{3788} & \numprint{6756} &
        \numprint{6756} & \numprint{11241} & \numprint{11241} &
        \textbf{*\numprint{17107}} & \numprint{17108} &
        \textbf{*\numprint{24623}} & \numprint{24625} &
        \textbf{*\numprint{33779}} & \numprint{33795} \\
        fe\_rotor & \numprint{1959} & \numprint{1959} &
        \textbf{*\^{}\numprint{7049}} & \numprint{7050} & \numprint{12445} &
        \numprint{12445} & \textbf{*\numprint{19863}} & \numprint{19867} &
        \textbf{*\numprint{30579}} & \numprint{30587} &
        \textbf{*\numprint{44811}} & \numprint{44822} \\
             598a & \numprint{2367} & \numprint{2367} & \numprint{7816} &
             \numprint{7816} & \numprint{15613} & \numprint{15613} &
             \textbf{*\^{}\numprint{25379}} & \numprint{25380} &
             \textbf{*\numprint{38093}} & \numprint{38105} &
             \textbf{*\numprint{55358}} & \numprint{55364} \\
        fe\_ocean & \numprint{311} & \numprint{311} & \numprint{1693} &
        \numprint{1693} & \numprint{3920} & \numprint{3920} & \numprint{7405} &
        \numprint{7405} &  \textbf{\^{}\numprint{12283}} & \numprint{12288} &
        \numprint{19518} & \numprint{19518} \\
              144 &  \textbf{*\^{}\numprint{6430}} & \numprint{6432} &
              \numprint{15064} & \numprint{15064} & \textbf{*\numprint{24901}} &
              \numprint{24905} & \textbf{*\^{}\numprint{36999}} &
              \numprint{37003} &  \textbf{*\numprint{54800}} & \numprint{54806}
              &  \textbf{*\numprint{76548}} & \numprint{76557} \\
             wave & \numprint{8591} & \numprint{8591} &
             \textbf{\^{}\numprint{16633}} & \numprint{16638} & \numprint{28494}
             & \numprint{28494} & \numprint{42139} & \numprint{42139} &
             \textbf{*\numprint{60334}} & \numprint{60356} &
             \textbf{*\numprint{82809}} & \numprint{82811} \\
             m14b & \numprint{3823} & \numprint{3823} & \numprint{12948} &
             \numprint{12948} & \numprint{25390} & \numprint{25390} &
             \numprint{41778} & \numprint{41778} &
             \textbf{\^{}\numprint{64354}} & \numprint{64364} &
             \textbf{*\^{}\numprint{95575}} & \numprint{95587} \\
             auto & \numprint{9673} & \numprint{9673} & \numprint{25789} &
             \numprint{25789} & \textbf{*\^{}\numprint{44724}} &
             \numprint{44732} & \textbf{*\^{}\numprint{75665}} &
             \numprint{75679} & \textbf{\^{}\numprint{119131}} &
             \numprint{119132} & \textbf{\^{}\numprint{170295}} &
             \numprint{170314} \\

      \hline
    \end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|rr|rr|}

\hline
      Graph / k & \multicolumn{2}{|c|}{2} & \multicolumn{2}{|c|}{4} &
      \multicolumn{2}{|c|}{8} & \multicolumn{2}{|c|}{16} &
      \multicolumn{2}{|c|}{32} & \multicolumn{2}{|c|}{64} \\ \hline \hline

            add20 & \numprint{536} & \numprint{536} & \numprint{1120} &
            \numprint{1120} & \numprint{1657} & \numprint{1657} &
            \numprint{2027} & \numprint{2027} & \numprint{2341} &
            \numprint{2341} & \numprint{2920} & \numprint{2920} \\
             data & \numprint{181} & \numprint{181} & \numprint{363} &
             \numprint{363} & \numprint{628} & \numprint{628} & \numprint{1076}
             & \numprint{1076} & \numprint{1743} & \numprint{1743} &
             \numprint{2747} & \numprint{2747} \\
             3elt & \numprint{87} & \numprint{87} & \numprint{197} &
             \numprint{197} & \numprint{329} & \numprint{329} & \numprint{557} &
             \numprint{557} & \numprint{930} & \numprint{930} & \numprint{1498}
             & \numprint{1498} \\
               uk & \numprint{18} & \numprint{18} & \numprint{39} &
               \numprint{39} & \numprint{75} & \numprint{75} & \numprint{137} &
               \numprint{137} & \numprint{236} & \numprint{236} & \numprint{394}
               & \numprint{394} \\
            add32 & \numprint{10} & \numprint{10} & \numprint{33} &
            \numprint{33} & \numprint{63} & \numprint{63} & \numprint{117} &
            \numprint{117} & \numprint{212} & \numprint{212} & \numprint{476} &
            \numprint{476} \\
         bcsstk33 & \numprint{9914} & \numprint{9914} & \numprint{20158} &
         \numprint{20158} & \numprint{33908} & \numprint{33908} &
         \numprint{54119} & \numprint{54119} &  \textbf{\^{}\numprint{76070}} &
         \numprint{76079} & \textbf{*\numprint{105297}} & \numprint{105309} \\
        whitaker3 & \numprint{126} & \numprint{126} & \numprint{376} &
        \numprint{376} & \numprint{644} & \numprint{644} & \numprint{1068} &
        \numprint{1068} & \numprint{1632} & \numprint{1632} &
        \textbf{*\^{}\numprint{2425}} & \numprint{2429} \\
            crack & \numprint{182} & \numprint{182} & \numprint{360} &
            \numprint{360} & \numprint{666} & \numprint{666} & \numprint{1063} &
            \numprint{1063} & \numprint{1655} & \numprint{1655} &
            \textbf{*\^{}\numprint{2487}} & \numprint{2489} \\
      wing\_nodal & \numprint{1668} & \numprint{1668} & \numprint{3520} &
      \numprint{3520} & \numprint{5339} & \numprint{5339} & \numprint{8160} &
      \numprint{8160} &  \textbf{*\numprint{11533}} & \numprint{11536} &
      \textbf{*\^{}\numprint{15514}} & \numprint{15515} \\
        fe\_4elt2 & \numprint{130} & \numprint{130} & \numprint{335} &
        \numprint{335} & \numprint{578} & \numprint{578} & \numprint{979} &
        \numprint{979} & \numprint{1571} & \numprint{1571} &
        \textbf{\^{}\numprint{2406}} & \numprint{2412} \\
         vibrobox & \numprint{10310} & \numprint{10310} & \numprint{18690} &
         \numprint{18690} & \numprint{23924} & \numprint{23924} &
         \textbf{\^{}\numprint{31216}} & \numprint{31218} &
         \textbf{*\^{}\numprint{38823}} & \numprint{38826} &
         \textbf{*\numprint{45987}} & \numprint{45994} \\
         bcsstk29 & \numprint{2818} & \numprint{2818} & \numprint{7925} &
         \numprint{7925} & \numprint{13540} & \numprint{13540} &
         \numprint{20924} & \numprint{20924} & \numprint{33450} &
         \numprint{33450} & \numprint{53703} & \numprint{53703} \\
             4elt & \numprint{137} & \numprint{137} & \numprint{315} &
             \numprint{315} & \numprint{515} & \numprint{515} & \numprint{887} &
             \numprint{887} & \numprint{1493} & \numprint{1493} &
             \textbf{\^{}\numprint{2478}} & \numprint{2482} \\
       fe\_sphere & \numprint{384} & \numprint{384} & \numprint{762} &
       \numprint{762} & \numprint{1152} & \numprint{1152} & \numprint{1678} &
       \numprint{1678} & \numprint{2427} & \numprint{2427} & \numprint{3456} &
       \numprint{3456} \\
              cti & \numprint{318} & \numprint{318} & \numprint{889} &
              \numprint{889} & \numprint{1684} & \numprint{1684} &
              \numprint{2701} & \numprint{2701} & \numprint{3904} &
              \numprint{3904} &   \textbf{\^{}\numprint{5460}} & \numprint{5462}
              \\
          memplus &  \textbf{*\^{}\numprint{5253}} & \numprint{5263} &
          \textbf{*\numprint{9281}} & \numprint{9292} &
          \textbf{*\^{}\numprint{11540}} & \numprint{11543} & \numprint{12799} &
          \numprint{12799} &  \textbf{*\numprint{13857}} & \numprint{13867} &
          \textbf{*\numprint{15875}} & \numprint{15877} \\
              cs4 & \numprint{353} & \numprint{353} & \numprint{908} &
              \numprint{908} & \numprint{1420} & \numprint{1420} &
              \textbf{\^{}\numprint{2042}} & \numprint{2043} &
              \textbf{*\numprint{2855}} & \numprint{2859} &
              \textbf{*\^{}\numprint{3959}} & \numprint{3962} \\
         bcsstk30 & \numprint{6251} & \numprint{6251} & \numprint{16165} &
         \numprint{16165} & \numprint{34068} & \numprint{34068} &
         \numprint{68323} & \numprint{68323} & \numprint{109368} &
         \numprint{109368} & \textbf{*\numprint{166787}} & \numprint{166790} \\
         bcsstk31 &  \textbf{*\^{}\numprint{2660}} & \numprint{2662} &
         \numprint{7065} & \numprint{7065} & \textbf{*\^{}\numprint{12823}} &
         \numprint{12825} & \textbf{*\numprint{22718}} & \numprint{22724} &
         \textbf{*\numprint{36354}} & \numprint{36358} &
         \textbf{*\numprint{55250}} & \numprint{55258} \\
          fe\_pwt & \numprint{340} & \numprint{340} & \numprint{700} &
          \numprint{700} & \numprint{1405} & \numprint{1405} & \numprint{2737} &
          \numprint{2737} &   \textbf{\^{}\numprint{5305}} & \numprint{5306} &
          \textbf{\^{}\numprint{7956}} & \numprint{7959} \\
         bcsstk32 & \numprint{4622} & \numprint{4622} & \numprint{8441} &
         \numprint{8441} & \numprint{18955} & \numprint{18955} &
         \numprint{34374} & \numprint{34374} & \numprint{58352} &
         \numprint{58352} &  \textbf{*\numprint{88595}} & \numprint{88598} \\
         fe\_body & \numprint{262} & \numprint{262} & \numprint{588} &
         \numprint{588} & \numprint{1012} & \numprint{1012} & \numprint{1683} &
         \numprint{1683} &   \textbf{*\^{}\numprint{2677}} & \numprint{2678} &
         \textbf{\^{}\numprint{4500}} & \numprint{4501} \\
             t60k & \numprint{65} & \numprint{65} & \numprint{195} &
             \numprint{195} & \numprint{441} & \numprint{441} & \numprint{787} &
             \numprint{787} &   \textbf{*\numprint{1289}} & \numprint{1291} &
             \textbf{*\^{}\numprint{2013}} & \numprint{2015} \\
             wing & \numprint{770} & \numprint{770} &  \textbf{*\numprint{1589}}
             & \numprint{1590} & \numprint{2440} & \numprint{2440} &
             \numprint{3775} & \numprint{3775} &   \textbf{*\^{}\numprint{5512}}
             & \numprint{5513} &   \textbf{\^{}\numprint{7529}} &
             \numprint{7534} \\
           brack2 & \numprint{660} & \numprint{660} & \numprint{2731} &
           \numprint{2731} & \numprint{6592} & \numprint{6592} &
           \textbf{*\numprint{11052}} & \numprint{11055} & \numprint{16765} &
           \numprint{16765} &  \textbf{*\numprint{25100}} & \numprint{25108} \\
         finan512 & \numprint{162} & \numprint{162} & \numprint{324} &
         \numprint{324} & \numprint{648} & \numprint{648} & \numprint{1296} &
         \numprint{1296} & \numprint{2592} & \numprint{2592} & \numprint{10560}
         & \numprint{10560} \\
        fe\_tooth & \numprint{3773} & \numprint{3773} & \numprint{6687} &
        \numprint{6687} & \textbf{*\^{}\numprint{11147}} & \numprint{11151} &
        \textbf{*\numprint{16983}} & \numprint{16985} &
        \textbf{\^{}\numprint{24270}} & \numprint{24274} &
        \textbf{*\numprint{33387}} & \numprint{33403} \\
        fe\_rotor & \numprint{1940} & \numprint{1940} & \numprint{6779} &
        \numprint{6779} & \textbf{*\numprint{12308}} & \numprint{12309} &
        \textbf{*\numprint{19677}} & \numprint{19680} &
        \textbf{*\numprint{30355}} & \numprint{30356} &
        \textbf{*\numprint{44368}} & \numprint{44381} \\
             598a & \numprint{2336} & \numprint{2336} &
             \textbf{*\numprint{7722}} & \numprint{7724} & \numprint{15413} &
             \numprint{15413} & \numprint{25198} & \numprint{25198} &
             \textbf{\^{}\numprint{37632}} & \numprint{37644} &
             \textbf{*\numprint{54677}} & \numprint{54684} \\
        fe\_ocean & \numprint{311} & \numprint{311} & \numprint{1686} &
        \numprint{1686} & \numprint{3886} & \numprint{3886} & \numprint{7338} &
        \numprint{7338} &  \textbf{\^{}\numprint{12033}} & \numprint{12034} &
        \textbf{*\^{}\numprint{19391}} & \numprint{19394} \\
              144 & \numprint{6345} & \numprint{6345} &
              \textbf{\^{}\numprint{14978}} & \numprint{14981} &
              \textbf{*\numprint{24174}} & \numprint{24179} &
              \textbf{*\^{}\numprint{36608}} & \numprint{36608} &
              \textbf{*\numprint{54160}} & \numprint{54168} &
              \textbf{*\numprint{75753}} & \numprint{75777} \\
             wave & \numprint{8524} & \numprint{8524} &
             \textbf{*\numprint{16528}} & \numprint{16531} & \numprint{28489} &
             \numprint{28489} & \textbf{*\^{}\numprint{42024}} &
             \numprint{42025} &  \textbf{*\^{}\numprint{59608}} &
             \numprint{59611} &  \textbf{*\numprint{81989}} & \numprint{82006}
             \\
             m14b & \numprint{3802} & \numprint{3802} &
             \textbf{*\^{}\numprint{12858}} & \numprint{12859} &
             \numprint{25126} & \numprint{25126} & \textbf{*\numprint{41097}} &
             \numprint{41098} &  \textbf{*\numprint{63397}} & \numprint{63411} &
             \textbf{*\numprint{94123}} & \numprint{94140} \\
             auto & \numprint{9450} & \numprint{9450} & \numprint{25271} &
             \numprint{25271} & \numprint{44206} & \numprint{44206} &
             \textbf{*\numprint{74266}} & \numprint{74272} &
             \textbf{*\numprint{118998}} & \numprint{119004} &
             \textbf{\^{}\numprint{169260}} & \numprint{169290} \\
      \hline
    \end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|}
          
            \hline      
            Graph / k,$\epsilon$ & \multicolumn{2}{|c|}{$k=8$, $\epsilon=3\%$} &
            \multicolumn{2}{|c|}{$k=16$, $\epsilon=3\%$} &
            \multicolumn{2}{|c|}{$k=32$, $\epsilon=3\%$} &
            \multicolumn{2}{|c|}{$k=64$,$\epsilon=3\%$} \\ \hline \hline
      
                add20 & \textbf{\numprint{1664}} & \numprint{1673} &
                \numprint{2030} & \numprint{2030} & \numprint{2350} &
                \numprint{2346} & \numprint{2932} & \numprint{2920} \\
                data & \numprint{638} & \numprint{638} & \numprint{1088} &
                \numprint{1088} & \numprint{1768} & \numprint{1768} &
                \numprint{2791} & \numprint{2781} \\
                3elt & \numprint{334} & \numprint{334} & \numprint{561} &
                \numprint{561} & \numprint{944} & \numprint{944} &
                \numprint{1521} & \numprint{1512} \\
                uk & \textbf{\numprint{77}} & \numprint{78} & \numprint{139} &
                \numprint{139} & \textbf{\numprint{239}} & \numprint{240} &
                \numprint{401} & \numprint{397} \\
                add32 & \numprint{66} & \numprint{66} & \numprint{117} &
                \numprint{117} & \numprint{212} & \numprint{212} &
                \textbf{\numprint{471}} & \numprint{476} \\
                bcsstk33 & \numprint{34065} & \numprint{34065} &
                \numprint{54354} & \numprint{54354} & \numprint{76879} &
                \numprint{76749} & \numprint{106263} & \numprint{105737}\\
                whitaker3 & \numprint{649} & \numprint{649} & \numprint{1077} &
                \numprint{1073} & \numprint{1653} & \numprint{1647} &
                \numprint{2468} & \numprint{2456} \\
                crack & \numprint{671} & \numprint{671} & \numprint{1070} &
                \numprint{1070} & \numprint{1655} & \numprint{1655} &
                \numprint{2497} & \numprint{2487}  \\
                wing\_nodal & \numprint{5360} & \numprint{5360} &
                \numprint{8255} & \numprint{8244} & \numprint{11721} &
                \numprint{11630} & \numprint{15637} & \numprint{15612} \\
                fe\_4elt2 & \textbf{\numprint{594}} & \numprint{595} &
                \numprint{990} & \numprint{990} & \textbf{\numprint{1592}} &
                \numprint{1593} & \numprint{2452} & \numprint{2431} \\
                vibrobox & \numprint{24209} & \numprint{24153} &
                \numprint{32475} & \numprint{31440} & \numprint{39376} &
                \numprint{39197} & \numprint{46792} & \numprint{46231}\\
                bcsstk29 & \numprint{13710} & \numprint{13710} &
                \numprint{21271} & \numprint{21258} & \numprint{33831} &
                \numprint{33807} & \numprint{54501} & \numprint{54382} \\
                4elt & \numprint{522} & \numprint{522} & \numprint{901} &
                \numprint{901} & \numprint{1519} & \numprint{1519} &
                \numprint{2523} & \numprint{2512} \\
                fe\_sphere & \numprint{1152} & \numprint{1152} & \numprint{1696}
                & \numprint{1696} & \numprint{2467} & \numprint{2459} &
                \numprint{3509} & \numprint{3503} \\
                cti & \numprint{1714} & \numprint{1714} & \numprint{2728} &
                \numprint{2727} & \numprint{3948} & \numprint{3941} &
                \numprint{5561} & \numprint{5522} \\
                memplus & \numprint{11589} & \numprint{11584} & \numprint{13015}
                & \numprint{12834} & \numprint{14109} & \numprint{13887} &
                \numprint{16371} & \numprint{15950} \\
                cs4 & \numprint{1423} & \numprint{1423} & \numprint{2057} &
                \numprint{2043} & \textbf{\numprint{2876}} & \numprint{2884} &
                \numprint{4015} & \numprint{3979} \\
                bcsstk30 & \numprint{34137} & \numprint{34137} &
                \numprint{69399} & \numprint{69357} & \numprint{112124} &
                \numprint{110334} & \numprint{170796} & \numprint{168271} \\
                bcsstk31 & \numprint{12967} & \numprint{12962} &
                \numprint{22949} & \numprint{22949} & \numprint{37069} &
                \numprint{36567} & \numprint{56634} & \numprint{56025} \\
                fe\_pwt & \numprint{1410} & \numprint{1410} & \numprint{2756} &
                \numprint{2754} & \numprint{5436} & \numprint{5403} &
                \numprint{8076} & \numprint{8036} \\
                bcsstk32 & \textbf{\numprint{19395}} & \numprint{19485} &
                \textbf{\numprint{34662}} & \numprint{34869} &
                \textbf{\numprint{58060}} & \numprint{58739} & \numprint{90997}
                & \numprint{89478} \\ 
                fe\_body & \numprint{1016} & \numprint{1016} & \numprint{1697} &
                \numprint{1693} & \numprint{2754} & \numprint{2708} &
                \numprint{4596} & \numprint{4522} \\
                t60k & \numprint{449} & \numprint{449} & \numprint{793} &
                \numprint{792} & \numprint{1305} & \numprint{1302} &
                \numprint{2054} & \numprint{2034} \\
                wing & \textbf{\numprint{2449}} & \numprint{2451} &
                \numprint{3788} & \numprint{3783} & \textbf{\numprint{5502}} &
                \numprint{5559} & \numprint{7620} & \numprint{7560} \\
                brack2 & \numprint{6779} & \numprint{6778} & \numprint{11388} &
                \numprint{11253} & \numprint{17012} & \numprint{16981} &
                \numprint{25671} & \numprint{25362} \\
      
            \hline
          \end{tabular}
\begin{tabular}{|l|rr|rr|rr|rr|}\hline

                  Graph / k,$\epsilon$ & \multicolumn{2}{|c|}{$k=8$,
                  $\epsilon=5\%$} & \multicolumn{2}{|c|}{$k=16$, $\epsilon=5\%$}
                  & \multicolumn{2}{|c|}{$k=32$, $\epsilon=5\%$}  &
                  \multicolumn{2}{|c|}{$k=64$, $\epsilon=5\%$} \\ \hline \hline
            
                      add20 & \textbf{\numprint{1651}} & \numprint{1657} &
                      \textbf{\numprint{2024}} & \numprint{2027} &
                      \numprint{2341} & \numprint{2341} & \numprint{2925} &
                      \numprint{2920} \\
                      data & \numprint{628} & \numprint{628} & \numprint{1076} &
                      \numprint{1076} & \numprint{1747} & \numprint{1743} &
                      \numprint{2761} & \numprint{2747} \\
                      3elt & \numprint{329} & \numprint{329} & \numprint{557} &
                      \numprint{557} & \numprint{931} & \numprint{930} &
                      \numprint{1499} & \numprint{1498} \\
                      uk & \numprint{75} & \numprint{75} & \numprint{137} &
                      \numprint{137} & \textbf{\numprint{235}} & \numprint{236}
                      & \textbf{\numprint{392}} & \numprint{394} \\
                      add32 & \numprint{63} & \numprint{63} & \numprint{117} &
                      \numprint{117} & \numprint{212} & \numprint{212} &
                      \textbf{\numprint{471}} & \numprint{476} \\
                      bcsstk33 & \numprint{33908} & \numprint{33908} &
                      \numprint{54137} & \numprint{54119} & \numprint{76213} &
                      \numprint{76070} & \numprint{105746} & \numprint{105297}
                      \\
                      whitaker3 & \numprint{644} & \numprint{644} &
                      \numprint{1068} & \numprint{1068} & \numprint{1633} &
                      \numprint{1632} & \numprint{2439} & \numprint{2425} \\
                      crack & \numprint{666} & \numprint{666} &
                      \textbf{\numprint{1062}} & \numprint{1063} &
                      \textbf{\numprint{1641}} & \numprint{1655} &
                      \textbf{\numprint{2470}} & \numprint{2487} \\
                      wing\_nodal & \numprint{5339} & \numprint{5339} &
                      \numprint{8170} & \numprint{8160} & \numprint{11608} &
                      \numprint{11533} & \numprint{15563} & \numprint{15514} \\
                      fe\_4elt2 & \numprint{578} & \numprint{578} &
                      \numprint{981} & \numprint{979} & \textbf{\numprint{1566}}
                      & \numprint{1571} & \numprint{2420} & \numprint{2406} \\
                      vibrobox & \numprint{23924} & \numprint{23924} &
                      \numprint{32277} & \numprint{31216} & \numprint{39350} &
                      \numprint{38823} & \numprint{46365} & \numprint{45987} \\
                      bcsstk29 & \numprint{13540} & \numprint{13540} &
                      \numprint{20924} & \numprint{20924} & \numprint{33451} &
                      \numprint{33450} & \numprint{54136} & \numprint{53703} \\
                      4elt & \numprint{515} & \numprint{515} & \numprint{887} &
                      \numprint{887} & \numprint{1494} & \numprint{1493} &
                      \numprint{2493} & \numprint{2478} \\
                      fe\_sphere & \numprint{1152} & \numprint{1152} &
                      \numprint{1679} & \numprint{1678} & \numprint{2427} &
                      \numprint{2427} & \numprint{3456} & \numprint{3456} \\
                      cti & \numprint{1684} & \numprint{1684} & \numprint{2701}
                      & \numprint{2701} & \numprint{3913} & \numprint{3904} &
                      \numprint{5470} & \numprint{5460} \\
                      memplus & \textbf{\numprint{11515}} & \numprint{11543} &
                      \numprint{12954} & \numprint{12799} & \numprint{14053} &
                      \numprint{13857} & \numprint{16174} & \numprint{15875} \\
                      cs4 & \numprint{1421} & \numprint{1420} & \numprint{2043}
                      & \numprint{2042} & \textbf{\numprint{2845}} &
                      \numprint{2855} & \textbf{\numprint{3949}} &
                      \numprint{3959} \\
                      bcsstk30 & \numprint{34069} & \numprint{34068} &
                      \numprint{68996} & \numprint{68323} & \numprint{110680} &
                      \numprint{109368} & \numprint{169824} & \numprint{166787}
                      \\
                      bcsstk31 & \numprint{12851} & \numprint{12823} &
                      \textbf{\numprint{22626}} & \numprint{22718} &
                      \textbf{\numprint{36339}} & \numprint{36354} &
                      \numprint{55864} & \numprint{55250} \\
                      fe\_pwt & \numprint{1405} & \numprint{1405} &
                      \numprint{2743} & \numprint{2737} & \numprint{5329} &
                      \numprint{5305} & \numprint{7998} & \numprint{7956} \\
                      bcsstk32 & \numprint{19025} & \numprint{18955} &
                      \textbf{\numprint{34163}} & \numprint{34374} &
                      \textbf{\numprint{57529}} & \numprint{58352} &
                      \numprint{89460} & \numprint{88595} \\ 
                      fe\_body & \numprint{1012} & \numprint{1012} &
                      \textbf{\numprint{1682}} & \numprint{1683} &
                      \numprint{2677} & \numprint{2677} &
                      \textbf{\numprint{4485}} & \numprint{4500} \\
                      t60k & \numprint{441} & \numprint{441} &
                      \textbf{\numprint{784}} & \numprint{787} & \numprint{1290}
                      & \numprint{1289} & \numprint{2028} & \numprint{2013} \\
                      wing & \numprint{2441} & \numprint{2440} &
                      \textbf{\numprint{3761}} & \numprint{3775} &
                      \textbf{\numprint{5464}} & \numprint{5512} &
                      \textbf{\numprint{7493}} & \numprint{7529} \\
                      brack2 & \numprint{6592} & \numprint{6592} &
                      \textbf{\numprint{11046}} & \numprint{11052} &
                      \numprint{16981} & \numprint{16765} & \numprint{25397} &
                      \numprint{25100} \\
            
                  \hline
                \end{tabular}

==> tikzcode/exact_mincut <==
%% FIGURE 1


\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[name=plot1, title={\textttA{gsh-2015-host}, $k=10$
      ($\lambda=1$)},
    xlabel={Number of Processes},
    ylabel={Speedup to Sequential},
    %ymode=log, xmode=log,
   xtick={1,2,4,8,12,24}, xmin=0, xmax=25, ymax=10,]
%% MULTIPLOT(algo) WITH one AS (SELECT AVG(time) AS onetime, algo FROM scale
%WHERE graph LIKE '%gsh%' and processes=1 group by algo) SELECT processes AS x,
%onetime/AVG(time) AS y, scale.MULTIPLOT % FROM scale,one WHERE scale.graph LIKE
%'%gsh%' AND one.algo=scale.algo GROUP BY scale.MULTIPLOT,x ORDER BY
%scale.MULTIPLOT,x
\addplot coordinates { (1,1.0) (2,1.49823) (3,2.32523) (4,2.73834) (5,3.52076)
(6,3.87512) (7,4.53537) (8,4.81244) (9,5.40642) (10,5.60338) (11,6.13011)
(12,6.29108) (24,8.66612) }; \addlegendentry{algo=noiparbucket,limit}; \addplot
coordinates { (1,1.0) (2,1.51154) (3,2.35049) (4,2.81597) (5,3.62175)
(6,4.00094) (7,4.7307) (8,5.03587) (9,5.69106) (10,5.94895) (11,6.50358)
(12,6.75277) (24,9.54242) }; \addlegendentry{algo=noiparfifo,limit}; \addplot
coordinates { (1,1.0) (2,1.49041) (3,2.26933) (4,2.67369) (5,3.36341)
(6,3.65491) (7,4.26078) (8,4.52316) (9,5.00845) (10,5.18417) (11,5.56771)
(12,5.7178) (24,7.93898) }; \addlegendentry{algo=noiparheap,limit};

\addplot [mark=none] coordinates {(1,1) (10,10)};
\legend{}
\end{axis}

\begin{axis}[name=plot2, at=(plot1.right of south east),
  title={\textttA{uk-2007-05}, $k=10$ ($\lambda=1$)},
    xlabel={Number of Processes},% ymode=log,
    xshift=6mm,
    %log basis y={2}, xmode=log, log basis x={2},
   xtick={1,2,4,8,12,24}, xmin=0, xmax=25, ymax=10,]
%% MULTIPLOT(algo) WITH one AS (SELECT AVG(time) AS onetime, algo FROM scale
%WHERE graph LIKE '%uk%' and processes=1 group by algo) SELECT processes AS x,
%onetime/AVG(time) AS y, scale.MULTIPLOT % FROM scale,one WHERE scale.graph LIKE
%'%uk%' AND one.algo=scale.algo GROUP BY scale.MULTIPLOT,x ORDER BY
%scale.MULTIPLOT,x
\addplot coordinates { (1,1.0) (2,1.44457) (3,2.38741) (4,2.78202) (5,3.61606)
(6,3.9022) (7,4.72388) (8,5.0009) (9,5.62075) (10,5.83395) (11,6.41581)
(12,6.53925) (24,8.68919) }; \addlegendentry{algo=noiparbucket,limit}; \addplot
coordinates { (1,1.0) (2,1.45427) (3,2.43538) (4,2.87023) (5,3.77422)
(6,4.12578) (7,4.94286) (8,5.22664) (9,5.89796) (10,6.18092) (11,6.78817)
(12,6.98936) (24,9.19155) }; \addlegendentry{algo=noiparfifo,limit}; \addplot
coordinates { (1,1.0) (2,1.45694) (3,2.29965) (4,2.67507) (5,3.41661)
(6,3.71483) (7,4.34879) (8,4.63243) (9,5.15216) (10,5.34193) (11,5.77396)
(12,5.94362) (24,8.53983) }; \addlegendentry{algo=noiparheap,limit};

\addplot [mark=none] coordinates {(1,1) (10,10)};
\legend{}
\end{axis}

\begin{axis}[name=plot5, at=(plot2.right of south east),
  title={\textttA{twitter-2010}, $k=50$ ($\lambda=3$)},
    xlabel={Number of Processes},
    %ymode=log,
    xshift=6mm,
    %log basis y={2}, xmode=log, log basis x={2},
   xtick={1,2,4,8,12,24}, xmin=0, xmax=25, ymax=7,]
%% MULTIPLOT(algo) WITH one AS (SELECT AVG(time) AS onetime, algo FROM scale
%WHERE graph LIKE '%twitter%' and processes=1 group by algo) SELECT processes AS
%x, onetime/AVG(time) AS y, scale.MULTIPLOT % FROM scale,one WHERE scale.graph
%LIKE '%twitter%' AND one.algo=scale.algo GROUP BY scale.MULTIPLOT,x ORDER BY
%scale.MULTIPLOT,x
\addplot coordinates { (1,1.0) (2,1.33282) (3,2.09342) (4,2.3518) (5,3.0576)
(6,3.26268) (7,3.84108) (8,3.98667) (9,4.47033) (10,4.56725) (11,4.98899)
(12,5.06745) (24,6.38372) }; \addlegendentry{algo=noiparbucket,limit}; \addplot
coordinates { (1,1.0) (2,1.33599) (3,2.09266) (4,2.35684) (5,3.02567)
(6,3.24878) (7,3.79514) (8,3.95372) (9,4.4276) (10,4.54551) (11,4.93441)
(12,5.03098) (24,6.42067) }; \addlegendentry{algo=noiparfifo,limit}; \addplot
coordinates { (1,1.0) (2,1.32377) (3,2.08327) (4,2.32235) (5,2.97119)
(6,3.13024) (7,3.60883) (8,3.72148) (9,4.10508) (10,4.15769) (11,4.44833)
(12,4.47833) (24,5.75494) }; \addlegendentry{algo=noiparheap,limit};


\addplot [mark=none] coordinates {(1,1) (10,10)};
\legend{}
\end{axis}

\begin{axis}[name=plot3, at={(0,-1000)},% xshift=6mm,
  title={\textttA{rhg\_25\_8\_1} ($\lambda=118$)},
  ylabel={Speedup to Sequential},
  xlabel={Number of Processes}, %ymode=log, log basis y={2}, xmode=log, log
   % basis x={2},
    legend pos=outer north east, legend style={font=\Large}, label
    style={font=\Large}, title style={font=\Large}, tick label
    style={font=\Large}, xtick={1,2,4,8,12,24}, xmin=0, xmax=25, ymax=7.5,]
%% MULTIPLOT(algo) WITH one AS (SELECT AVG(time) AS onetime, algo FROM scale
%WHERE graph LIKE '%8_1%' and processes=1 group by algo) SELECT processes AS x,
%onetime/AVG(time) AS y, scale.MULTIPLOT % FROM scale,one WHERE scale.graph LIKE
%'%8_1%' AND one.algo=scale.algo GROUP BY scale.MULTIPLOT,x ORDER BY
%scale.MULTIPLOT,x
\addplot coordinates { (1,1.0) (2,1.39976) (3,2.24775) (4,2.73438) (5,3.52622)
(6,3.94708) (7,4.6326) (8,4.90194) (9,5.50095) (10,5.90176) (11,6.27589)
(12,6.51512) (24,6.49556) }; \addlegendentry{algo=noiparbucket,limit}; \addplot
coordinates { (1,1.0) (2,1.3616) (3,2.2223) (4,2.65557) (5,3.49934) (6,3.79186)
(7,4.59682) (8,4.83102) (9,5.41411) (10,5.68156) (11,6.22205) (12,6.42516)
(24,6.75327) }; \addlegendentry{algo=noiparfifo,limit}; \addplot coordinates {
(1,1.0) (2,1.40166) (3,2.26015) (4,2.72589) (5,3.61387) (6,3.95402) (7,4.74889)
(8,5.18733) (9,5.71225) (10,6.04196) (11,6.41044) (12,6.64743) (24,6.29196) };
\addlegendentry{algo=noiparheap,limit};


\addplot [mark=none] coordinates {(1,1) (10,10)};
\legend{}
\end{axis}

 \begin{axis}[name=plot4, at=(plot3.right of south east), xshift=6mm,
   title={\textttA{rhg\_25\_8\_2} ($\lambda=73$)},
   xlabel={Number of Processes},% ymode=log, log basis y={2}, xmode=log, log
  % basis x={2},
   legend pos=outer north east, legend style={font=\Large}, label
   style={font=\Large}, title style={font=\Large}, tick label
   style={font=\Large}, xtick={1,2,4,8,12,24}, xmin=0, xmax=25, ymax=7.5,]

%1 MULTIPLOT(algo) WITH one AS (SELECT AVG(time) AS onetime, algo FROM scale
%WHERE graph LIKE '%8_2%' and processes=1 group by algo) SELECT processes AS x,
%onetime/AVG(time) AS y, scale.MULTIPLOT 1 FROM scale,one WHERE scale.graph LIKE
%'%8_2%' AND one.algo=scale.algo GROUP BY scale.MULTIPLOT,x ORDER BY
%scale.MULTIPLOT,x
\addplot coordinates { (1,1.0) (2,1.37499) (3,2.45014) (4,2.80537) (5,3.70023)
(6,4.01833) (7,4.68553) (8,5.10443) (9,5.55565) (10,5.97449) (11,6.38261)
(12,6.41539) (24,5.69074) };
\addlegendentry{\texttt{ParCut$_{\hat\lambda}$-BStack}}; \addplot coordinates {
(1,1.0) (2,1.34478) (3,2.44026) (4,2.70384) (5,3.52056) (6,3.90222) (7,4.82463)
(8,5.20149) (9,5.72159) (10,6.01846) (11,6.59406) (12,6.33723) (24,6.04714) };
\addlegendentry{\texttt{ParCut$_{\hat\lambda}$-BQueue}}; \addplot coordinates {
(1,1.0) (2,1.39195) (3,2.40161) (4,2.94518) (5,3.77167) (6,4.09361) (7,4.96292)
(8,5.57365) (9,5.73942) (10,6.29447) (11,6.66352) (12,6.69861) (24,5.71081) };
\addlegendentry{\texttt{ParCut$_{\hat\lambda}$-Heap}};

\addplot [mark=none] coordinates {(1,1) (10,10)};
%\legend{}
\end{axis}
\end{tikzpicture}
}


%% FIGURE 2

\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[name=plot1,
    title={\textttA{gsh-2015-host}, $k=10$ ($\lambda=1$)},
    xlabel={Number of Processes}, ylabel={Speedup to Sequential},
    %ymode=log, xmode=log,
    xtick={1,2,4,8,12,24}, xmin=0, xmax=25,]
%% MULTIPLOT(algo) WITH one AS (SELECT AVG(time) AS seqtime, algo FROM pq_real
%WHERE graph LIKE '%gsh%10' and processes=1 and algo="noiheap" group by algo)
%SELECT processes AS x, min(seqtime)/AVG(time) AS y, scale.MULTIPLOT % FROM
%scale,one WHERE scale.graph LIKE '%gsh%10' GROUP BY scale.MULTIPLOT,x ORDER BY
%scale.MULTIPLOT,x
\addplot coordinates { (1,0.779197) (2,1.16741) (3,1.81181) (4,2.13371)
(5,2.74337) (6,3.01948) (7,3.53394) (8,3.74983) (9,4.21266) (10,4.36614)
(11,4.77656) (12,4.90198) (24,6.75261) };
\addlegendentry{algo=noiparbucket,limit}; \addplot coordinates { (1,0.765796)
(2,1.15753) (3,1.8) (4,2.15646) (5,2.77352) (6,3.06391) (7,3.62275) (8,3.85645)
(9,4.35819) (10,4.55569) (11,4.98042) (12,5.17124) (24,7.30755) };
\addlegendentry{algo=noiparfifo,limit}; \addplot coordinates { (1,0.736603)
(2,1.09784) (3,1.6716) (4,1.96945) (5,2.4775) (6,2.69222) (7,3.13851)
(8,3.33177) (9,3.68924) (10,3.81868) (11,4.1012) (12,4.21175) (24,5.84788) };
\addlegendentry{algo=noiparheap,limit};

\addplot[black,mark=none] coordinates { (0,1.0) (25,1.0) };
\addlegendentry{\texttt{ParCut$_{\infty}$-Heap}}; \addplot[mark=none,red]
coordinates { (0,2.0) }; \addlegendentry{\texttt{NOI$_{\hat\lambda}$-Heap}};
\addplot[mark=none,brown] coordinates { (0,2.20) (25,2.20) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-BStack}};

\legend{}
\end{axis}

\begin{axis}[name=plot2, at=(plot1.right of south east),
    title={\textttA{uk-2007-05}, $k=10$ ($\lambda=1$)},
    xlabel={Number of Processes},
    %ymode=log,
    xshift=6mm,
    %log basis y={2}, xmode=log, log basis x={2},
    xtick={1,2,4,8,12,24}, xmin=0, xmax=25,]

%% MULTIPLOT(algo) WITH one AS (SELECT AVG(time) AS seqtime, algo FROM pq_real
%WHERE graph LIKE '%uk%10' and processes=1 and algo="noiheap" group by algo)
%SELECT processes AS x, min(seqtime)/AVG(time) AS y, scale.MULTIPLOT % FROM
%scale,one WHERE scale.graph LIKE '%uk%10' GROUP BY scale.MULTIPLOT,x ORDER BY
%scale.MULTIPLOT,x
\addplot coordinates { (1,0.391996) (2,0.566266) (3,0.935855) (4,1.09054)
(5,1.41748) (6,1.52965) (7,1.85175) (8,1.96033) (9,2.20331) (10,2.28689)
(11,2.51497) (12,2.56336) (24,3.40613) };
\addlegendentry{algo=noiparbucket,limit}; \addplot coordinates { (1,0.390661)
(2,0.568126) (3,0.95141) (4,1.12129) (5,1.47444) (6,1.61178) (7,1.93098)
(8,2.04184) (9,2.3041) (10,2.41464) (11,2.65187) (12,2.73047) (24,3.59078) };
\addlegendentry{algo=noiparfifo,limit}; \addplot coordinates { (1,0.36251)
(2,0.528154) (3,0.833646) (4,0.969739) (5,1.23855) (6,1.34666) (7,1.57648)
(8,1.6793) (9,1.86771) (10,1.9365) (11,2.09312) (12,2.15462) (24,3.09577) };
\addlegendentry{algo=noiparheap,limit};

\addplot[black,mark=none] coordinates { (0,1.0) (25,1.0) };
\addlegendentry{\texttt{ParCut$_{\infty}$-Heap}}; \addplot[mark=none,red]
coordinates { (0,2.0) }; \addlegendentry{\texttt{NOI$_{\hat\lambda}$-Heap}};
\addplot[mark=none,brown] coordinates { (0,1.56) (25,1.56) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-BStack}};
\legend{}
\end{axis}

\begin{axis}[name=plot5, at=(plot2.right of south east),
    title={\textttA{twitter-2010}, $k=50$ ($\lambda=3$)},
    xlabel={Number of Processes},
    %ymode=log,
    xshift=6mm,
    %log basis y={2}, xmode=log, log basis x={2},
   xtick={1,2,4,8,12,24}, xmin=0, xmax=25,]
%% MULTIPLOT(algo) WITH one AS (SELECT AVG(time) AS seqtime, algo FROM pq_real
%WHERE graph LIKE '%twitter%50' and processes=1 and algo="noiheap" group by
%algo) SELECT processes AS x, min(seqtime)/AVG(time) AS y, scale.MULTIPLOT %
%FROM scale,one WHERE scale.graph LIKE '%twitter%' GROUP BY scale.MULTIPLOT,x
%ORDER BY scale.MULTIPLOT,x
\addplot coordinates { (1,1.61061) (2,2.14666) (3,3.37169) (4,3.78784)
(5,4.92461) (6,5.25491) (7,6.18649) (8,6.42098) (9,7.19997) (10,7.35606)
(11,8.03532) (12,8.1617) (24,10.2817) };
\addlegendentry{algo=noiparbucket,limit}; \addplot coordinates { (1,1.5922)
(2,2.12716) (3,3.33194) (4,3.75256) (5,4.81748) (6,5.17271) (7,6.04263)
(8,6.29512) (9,7.04963) (10,7.23738) (11,7.85657) (12,8.01034) (24,10.223) };
\addlegendentry{algo=noiparfifo,limit}; \addplot coordinates { (1,1.4869)
(2,1.96831) (3,3.09762) (4,3.4531) (5,4.41785) (6,4.65434) (7,5.36596)
(8,5.53345) (9,6.10383) (10,6.18206) (11,6.61421) (12,6.65882) (24,8.557) };
\addlegendentry{algo=noiparheap,limit};

\addplot[black,mark=none] coordinates { (0,1.0) (25,1.0) };
\addlegendentry{\texttt{ParCut$_{\infty}$-Heap}}; \addplot[mark=none,red]
coordinates { (0,2.0) }; \addlegendentry{\texttt{NOI$_{\hat\lambda}$-Heap}};
\addplot[mark=none,brown] coordinates { (0,2.55) (25,2.55) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-BStack}};

\legend{}
\end{axis}

\begin{axis}[name=plot3, at={(0,-1100)},
    title={\textttA{rhg\_25\_8\_1} ($\lambda=118$)},
    xlabel={Number of Processes},
    ylabel={Speedup to Sequential},
   % ymode=log, log basis y={2}, xmode=log, log basis x={2},
    legend pos=outer north east, legend style={font=\Large}, label
    style={font=\Large}, title style={font=\Large}, tick label
    style={font=\Large}, xtick={1,2,4,8,12,24}, xmin=0, xmax=25,]

%% MULTIPLOT(algo) WITH one AS (SELECT AVG(time) AS seqtime, algo FROM pq_rhg
%WHERE graph LIKE '%25_8_1%' and processes=1 and algo="noiheap" group by algo)
%SELECT processes AS x, min(seqtime)/AVG(time) AS y, scale.MULTIPLOT % FROM
%scale,one WHERE scale.graph LIKE '%25_8_1%' GROUP BY scale.MULTIPLOT,x ORDER BY
%scale.MULTIPLOT,x
\addplot coordinates { (1,0.903528) (2,1.26473) (3,2.0309) (4,2.47059)
(5,3.18604) (6,3.5663) (7,4.18569) (8,4.42903) (9,4.97026) (10,5.3324)
(11,5.67044) (12,5.88659) (24,5.86892) };
\addlegendentry{algo=noiparbucket,limit}; \addplot coordinates { (1,0.852676)
(2,1.161) (3,1.89491) (4,2.26434) (5,2.9838) (6,3.23323) (7,3.9196) (8,4.1193)
(9,4.61648) (10,4.84453) (11,5.3054) (12,5.47858) (24,5.75835) };
\addlegendentry{algo=noiparfifo,limit}; \addplot coordinates { (1,0.975365)
(2,1.36713) (3,2.20447) (4,2.65874) (5,3.52484) (6,3.85661) (7,4.63191)
(8,5.05954) (9,5.57153) (10,5.89311) (11,6.25252) (12,6.48367) (24,6.13695) };
\addlegendentry{algo=noiparheap,limit};

\addplot[black,mark=none] coordinates { (0,1.0) (25,1.0) };
\addlegendentry{\texttt{ParCut$_{\infty}$-Heap}}; \addplot[mark=none,red]
coordinates { (0,0.99) (25,0.99) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-Heap}}; \addplot[mark=none,brown]
coordinates { (0,0) }; \addlegendentry{\texttt{NOI$_{\hat\lambda}$-BStack}};

\legend{}
\end{axis}

 \begin{axis}[name=plot4, at=(plot3.right of south east), xshift=6mm,
    title={\textttA{rhg\_25\_8\_2} ($\lambda=73$)},
    xlabel={Number of Processes},
  % ymode=log, log basis y={2}, xmode=log, log basis x={2},
   legend pos=outer north east, legend style={font=\Large}, label
   style={font=\Large}, title style={font=\Large}, tick label
   style={font=\Large}, xtick={1,2,4,8,12,24}, xmin=0, xmax=25, ymin=0.001,]

%1 MULTIPLOT(algo) WITH one AS (SELECT AVG(time) AS seqtime, algo FROM pq_rhg
%WHERE graph LIKE '%25_8_2%' and processes=1 and algo="noiheap" group by algo)
%SELECT processes AS x, min(seqtime)/AVG(time) AS y, scale.MULTIPLOT 1 FROM
%scale,one WHERE scale.graph LIKE '%25_8_2%' GROUP BY scale.MULTIPLOT,x ORDER BY
%scale.MULTIPLOT,x
   \addplot coordinates { (1,1.87417) (2,2.57696) (3,4.59197) (4,5.25772)
(5,6.93484) (6,7.53101) (7,8.78145) (8,9.56655) (9,10.4122) (10,11.1972)
(11,11.9621) (12,12.0235) (24,10.6654) };
\addlegendentry{\texttt{ParCut$_{\hat\lambda}$-BStack}}; \addplot coordinates {
(1,1.75653) (2,2.36214) (3,4.28638) (4,4.74937) (5,6.18395) (6,6.85435)
(7,8.47459) (8,9.13656) (9,10.0501) (10,10.5716) (11,11.5826) (12,11.1315)
(24,10.622) }; \addlegendentry{\texttt{ParCut$_{\hat\lambda}$-BQueue}}; \addplot
coordinates { (1,1.93646) (2,2.69546) (3,4.65062) (4,5.70323) (5,7.30368)
(6,7.92712) (7,9.6105) (8,10.7931) (9,11.1142) (10,12.189) (11,12.9036)
(12,12.9716) (24,11.0588) };
\addlegendentry{\texttt{ParCut$_{\hat\lambda}$-Heap}};


\addplot[black,mark=none] coordinates { (0,1.0) (25,1.0) };
\addlegendentry{\textttA{NOI-HNSS}}; \addplot[mark=none,red] coordinates {
(0,0.99) (25,0.99) }; \addlegendentry{\texttt{NOI$_{\hat\lambda}$-Heap}};
\addplot[mark=none,brown] coordinates { (0,0) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-BStack}};
%\legend{}
\end{axis}
\end{tikzpicture}
}

%% FIGURE 3

%%IMPORT-DATA pq_rhg logs/pq_rhg
   %% \vspace{-7mm}
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[name=plot1, title={Average Node Degree: $2^5$}, xlabel={Number
      of Vertices}, ylabel={Running Time per Edge [$(ns)$]}, ymode=log,
      xmode=log,]
%% MULTIPLOT(algo) SELECT POWER(2, CEIL(LOG(2, n))) AS x, AVG(time) / AVG(m) *
%1000 * 1000.0 * 1000.0 AS y, MULTIPLOT % FROM pq_rhg WHERE graph LIKE
%'%_2%_5_%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\addplot coordinates { (1.04858e+06,82.6098) (2.09715e+06,64.0682)
(4.1943e+06,68.9686) (8.38861e+06,71.0581) (1.67772e+07,67.1392)
(3.35544e+07,65.6851) }; \addlegendentry{algo=ks\_./misc/CUT/bin/ho}; \addplot
coordinates { (1.04858e+06,155.834) (2.09715e+06,76.1902) (4.1943e+06,91.9993)
(8.38861e+06,95.6736) (1.67772e+07,78.1644) (3.35544e+07,82.3399) };
\addlegendentry{algo=ks\_./misc/CUT/bin/ni\_nopr}; \addplot coordinates {
(1.04858e+06,32.9103) (2.09715e+06,34.1231) (4.1943e+06,31.4984)
(8.38861e+06,29.6682) (1.67772e+07,29.234) (3.35544e+07,28.0388) };
\addlegendentry{algo=noibucket,limit}; \addplot coordinates {
(1.04858e+06,35.0876) (2.09715e+06,36.2828) (4.1943e+06,32.5431)
(8.38861e+06,26.7875) (1.67772e+07,28.5107) (3.35544e+07,25.5876) };
\addlegendentry{algo=noififo,limit}; \addplot coordinates {
(1.04858e+06,33.5397) (2.09715e+06,34.7009) (4.1943e+06,33.45)
(8.38861e+06,31.4976) (1.67772e+07,31.5349) (3.35544e+07,31.2994) };
\addlegendentry{algo=noiheap}; \addplot coordinates { (1.04858e+06,33.0912)
(2.09715e+06,34.8433) (4.1943e+06,32.9472) (8.38861e+06,31.7809)
(1.67772e+07,31.785) (3.35544e+07,30.4664) };
\addlegendentry{algo=noiheap,limit}; \addplot coordinates {
(1.04858e+06,42.9101) (2.09715e+06,50.6719) (4.1943e+06,49.364)
(8.38861e+06,44.1133) (1.67772e+07,47.3919) (3.35544e+07,43.0878) };
\addlegendentry{algo=noiparheap}; \addplot coordinates { (1.04858e+06,49.9442)
(2.09715e+06,47.7059) (4.1943e+06,54.1396) (8.38861e+06,50.0579)
(1.67772e+07,51.3422) (3.35544e+07,54.1655) };
\addlegendentry{algo=noiparheap,limit};
\legend{}
\end{axis}

\begin{axis}[name=plot2, at=(plot1.right of south east), title={Average Node
  Degree: $2^6$}, xlabel={Number of Vertices}, ymode=log, xshift=6mm, log basis
  y={2}, xmode=log, log basis x={2},legend pos=outer north east,
  legend style={font=\Large}, label style={font=\Large}, title
  style={font=\Large}, tick label style={font=\Large},]
%% MULTIPLOT(algo) SELECT POWER(2, CEIL(LOG(2, n))) AS x, AVG(time) / AVG(m) *
%1000 * 1000.0 * 1000.0 AS y, MULTIPLOT % FROM pq_rhg WHERE graph LIKE '%_6_%'
%GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\addplot coordinates { (1.04858e+06,77.1528) (2.09715e+06,71.5663)
(4.1943e+06,79.2212) (8.38861e+06,72.4351) (1.67772e+07,74.7277) };
\addlegendentry{\textttA{HO-CGKLS}}; \addplot coordinates {
(1.04858e+06,137.518) (2.09715e+06,103.047) (4.1943e+06,144.691)
(8.38861e+06,95.9546) (1.67772e+07,95.274) };
\addlegendentry{\textttA{NOI-CGKLS}}; \addplot coordinates {
(1.04858e+06,70.1867) (2.09715e+06,63.2886) (4.1943e+06,51.1212)
(8.38861e+06,52.212) (1.67772e+07,50.3563) (3.35544e+07,51.0307) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-BStack}}; \addplot coordinates {
(1.04858e+06,80.4609) (2.09715e+06,71.4901) (4.1943e+06,59.2622)
(8.38861e+06,58.7912) (1.67772e+07,57.0678) (3.35544e+07,57.6975) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-BQueue}}; \addplot coordinates {
(1.04858e+06,65.2765) (2.09715e+06,57.2194) (4.1943e+06,47.3124)
(8.38861e+06,46.4038) (1.67772e+07,44.6088) (3.35544e+07,45.9924) };
\addlegendentry{\textttA{NOI-HNSS}}; \addplot coordinates { (1.04858e+06,65.9292)
(2.09715e+06,56.7341) (4.1943e+06,46.8665) (8.38861e+06,46.0783)
(1.67772e+07,44.4241) (3.35544e+07,46.0091) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-Heap}}; \addplot coordinates {
(1.04858e+06,37.4344) (2.09715e+06,37.588) (4.1943e+06,36.4515)
(8.38861e+06,41.9957) (1.67772e+07,34.5997) (3.35544e+07,37.0813) };
\addlegendentry{\textttA{NOI-HNSS-VieCut}}; \addplot coordinates { (1.04858e+06,39.7053)
(2.09715e+06,36.8551) (4.1943e+06,38.1337) (8.38861e+06,41.4551)
(1.67772e+07,36.5725) (3.35544e+07,36.4937) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-Heap-VieCut}};

%\legend{}
\end{axis}

\begin{axis}[name=plot3, at={(0,-4)},% xshift=6mm,
  title={Average Node Degree: $2^7$}, xlabel={Number of Vertices}, ymode=log,
  log basis y={2}, xmode=log, log basis x={2}, legend pos=outer north east,
  legend style={font=\Large}, label style={font=\Large}, title
  style={font=\Large}, tick label style={font=\Large},
  ylabel={Running Time per Edge [$(ns)$]},]
%% MULTIPLOT(algo) SELECT POWER(2, CEIL(LOG(2, n))) AS x, AVG(time) / AVG(m) *
%1000 * 1000.0 * 1000.0 AS y, MULTIPLOT % FROM pq_rhg WHERE graph LIKE '%_7_%'
%GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\addplot coordinates { (1.04858e+06,78.5836) (2.09715e+06,80.4086)
(4.1943e+06,72.1249) (8.38861e+06,73.9495) (1.67772e+07,75.3108) };
\addlegendentry{algo=ks\_./misc/CUT/bin/ho}; \addplot coordinates {
(1.04858e+06,153.097) (2.09715e+06,166.146) (4.1943e+06,98.9117)
(8.38861e+06,105.439) (1.67772e+07,100.357) };
\addlegendentry{algo=ks\_./misc/CUT/bin/ni\_nopr}; \addplot coordinates {
(1.04858e+06,82.008) (2.09715e+06,73.9579) (4.1943e+06,57.2105)
(8.38861e+06,60.0016) (1.67772e+07,57.1866) (3.35544e+07,59.4987) };
\addlegendentry{algo=noibucket,limit}; \addplot coordinates {
(1.04858e+06,94.5967) (2.09715e+06,83.2594) (4.1943e+06,66.7455)
(8.38861e+06,67.647) (1.67772e+07,64.7941) (3.35544e+07,67.1024) };
\addlegendentry{algo=noififo,limit}; \addplot coordinates {
(1.04858e+06,77.1384) (2.09715e+06,66.8968) (4.1943e+06,53.1356)
(8.38861e+06,53.2701) (1.67772e+07,50.2053) (3.35544e+07,53.3701) };
\addlegendentry{algo=noiheap}; \addplot coordinates { (1.04858e+06,77.8587)
(2.09715e+06,66.1106) (4.1943e+06,52.3681) (8.38861e+06,53.1689)
(1.67772e+07,50.4094) (3.35544e+07,53.4516) };
\addlegendentry{algo=noiheap,limit}; \addplot coordinates {
(1.04858e+06,36.9859) (2.09715e+06,37.2847) (4.1943e+06,36.0668)
(8.38861e+06,42.734) (1.67772e+07,32.6537) (3.35544e+07,34.5157) };
\addlegendentry{algo=noiparheap}; \addplot coordinates { (1.04858e+06,38.5112)
(2.09715e+06,35.6499) (4.1943e+06,37.2433) (8.38861e+06,41.5838)
(1.67772e+07,35.3272) (3.35544e+07,34.502) };
\addlegendentry{algo=noiparheap,limit};
\legend{}
\end{axis}

 \begin{axis}[name=plot4, at=(plot3.right of south east), xshift=6mm,
   title={Average Node Degree: $2^8$}, xlabel={Number of Vertices}, ymode=log,
   log basis y={2}, xmode=log, log basis x={2}, legend pos=outer north east,
   legend style={font=\Large}, label style={font=\Large}, title
   style={font=\Large}, tick label style={font=\Large},]
%1 MULTIPLOT(algo) SELECT POWER(2, CEIL(LOG(2, n))) AS x, AVG(time) / AVG(m) *
%1000 * 1000.0 * 1000.0 AS y, MULTIPLOT 1 FROM pq_rhg WHERE graph LIKE '%_8_%'
%GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\addplot coordinates { (1.04858e+06,82.7066) (2.09715e+06,83.8212)
(4.1943e+06,87.7874) (8.38861e+06,92.1598) };
\addlegendentry{\textttA{HO-CGKLS}}; \addplot coordinates { (1.04858e+06,168.225)
(2.09715e+06,179.57) (4.1943e+06,176.042) (8.38861e+06,176.159) };
\addlegendentry{\textttA{NOI-CGKLS}}; \addplot coordinates {
(1.04858e+06,119.102) (2.09715e+06,89.5824) (4.1943e+06,91.4717)
(8.38861e+06,131.74) (1.67772e+07,127.045) (3.35544e+07,132.021) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-BStack}}; \addplot coordinates {
(1.04858e+06,131.953) (2.09715e+06,98.1802) (4.1943e+06,101.698)
(8.38861e+06,146.407) (1.67772e+07,141.292) (3.35544e+07,143.677) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-BQueue}}; \addplot coordinates {
(1.04858e+06,105.726) (2.09715e+06,82.9793) (4.1943e+06,84.048)
(8.38861e+06,120.066) (1.67772e+07,117.155) (3.35544e+07,122.471) };
\addlegendentry{\textttA{NOI-HNSS}}; \addplot coordinates { (1.04858e+06,107.612)
(2.09715e+06,82.6104) (4.1943e+06,85.2457) (8.38861e+06,120.056)
(1.67772e+07,117.162) (3.35544e+07,124.348) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-Heap}}; \addplot coordinates {
(1.04858e+06,32.3483) (2.09715e+06,28.7585) (4.1943e+06,36.07)
(8.38861e+06,31.4417) (1.67772e+07,38.7056) (3.35544e+07,36.768) };
\addlegendentry{\textttA{NOI-HNSS-VieCut}}; \addplot coordinates {
(1.04858e+06,32.6933) (2.09715e+06,29.0362) (4.1943e+06,34.6802)
(8.38861e+06,31.5548) (1.67772e+07,39.8551) (3.35544e+07,37.4883) };
\addlegendentry{\texttt{NOI$_{\hat\lambda}$-Heap-VieCut}};
\legend{}
\end{axis}
\end{tikzpicture}
}

==> tikzcode/inexact_mincut <==
%%% FIGURE 1
\resizebox{\textwidth}{!}{
        \begin{tikzpicture}[small dot/.style={fill=black,circle,scale=0.25}]
            \begin{axis}[name=plot1, xlabel={Number of Vertices}, ylabel={Running Time
              per Edge $(ns)$}, scaled ticks=false,
              xtick={12500,25000,50000,100000,150000,200000},
              xticklabels={12.5K,25K,50K,100K,150K,200K}, xticklabel style={/pgf/number
              format/fixed,}, title={$n=12.5$K -- $200$K, $d=10\%$, $k=2$}, legend
              style={font=\Large}, label style={font=\Large}, title style={font=\Large},
              tick label style={font=\Large}, x tick label style={rotate=60,
              anchor=east}, x label style={at={(axis description
              cs:0.5,-0.06)},anchor=north}, ymode=log,]
              %^ MULTIPLOT(algo) SELECT n AS x, AVG(time) / (m) * 1000 * 1000.0 * 1000.0
              %AS y, MULTIPLOT ^ FROM test1 GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
              \addplot coordinates { (12500,181.2625)(25000,209.1285)(50000,212.036)};
              \addlegendentry{algo=ks\_ks\_nopr}; \addplot coordinates { (12500,321.05)
              (25000,367.503) (50000,405.68) (100000,470.561) };
              \addlegendentry{algo=ks\_ho\_noxs}; \addplot coordinates { (12500,193.936)
              (25000,223.625) (50000,241.813) (100000,257.257) };
              \addlegendentry{algo=ks\_ho\_nopr}; \addplot coordinates { (12500,241.299)
              (25000,318.125) (50000,365.727) (100000,331.197) };
              \addlegendentry{algo=ks\_ho}; \addplot coordinates { (12500,73.9655)
              (25000,89.2893) (50000,101.333) (100000,129.239) (150000,148.953)
              (200000,81.1435) }; \addlegendentry{algo=noi}; \addplot coordinates {
              (12500,38.2732) (25000,43.7983) (50000,46.3199) (100000,51.0396)
              (150000,60.3919) (200000,49.2056) }; \addlegendentry{algo=matula};
              \addplot coordinates { (12500,23.002) (25000,24.3954) (50000,26.391)
              (100000,30.1682) (150000,29.6003) (200000,28.9474) };
              \addlegendentry{algo=viecut};
        
              \legend{};
        
        \end{axis}
        
        
            \begin{axis}[name=plot3, at=(plot1.right of south east), title={$n=100$K,
              $d=10\%$, $k=2$ -- $128$}, xlabel={Number of Clusters}, xshift=7mm, scaled
              ticks=false, xtick=data, xmode=normal, xticklabels={2,,8,16,32,64,128},
              xticklabel style={align=center, /pgf/number format/fixed,}, legend
              pos=outer north east, ymode=log, legend style={font=\Large}, label
              style={font=\Large}, title style={font=\Large}, tick label
              style={font=\Large}, clip=false,
          %  enlargelimits={false},%
            ]
        %^ MULTIPLOT(algo) SELECT k AS x, AVG(time) / (m) * 1000 * 1000.0 * 1000.0 AS y,
        %MULTIPLOT ^ FROM test3 GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
        
        \addplot[draw=none] coordinates {
        (2,235.2805)(4,333.6755)(8,410.554)(16,499.456)(32,672.02)(64,704.015)(128,1012.255)};
        \addlegendentry{\textttA{KS}}; \addplot coordinates { (2,470.561) (4,667.351)
        (8,821.108) (16,998.912) (32,1344.04) (64,1408.03) (128,2024.51) };
        \addlegendentry{\textttA{HO\_A}}; \addplot coordinates { (2,257.257) (4,418.85)
        (8,546.843) (16,685.591) (32,658.761) (64,682.587) (128,893.877) };
        \addlegendentry{\textttA{HO\_B}}; \addplot coordinates { (2,331.197) (4,519.089)
        (8,683.823) (16,849.38) (32,912.577) (64,988.97) (128,1128.5) };
        \addlegendentry{\textttA{HO\_C}}; \addplot coordinates { (2,129.239) (4,186.736)
        (8,319.451) (16,197.922) (32,113.395) (64,61.9847) (128,51.4503) };
        \addlegendentry{\textttA{NOI}}; \addplot coordinates { (2,51.0396) (4,46.2595)
        (8,44.3773) (16,41.673) (32,40.7127) (64,38.2494) (128,37.0853) };
        \addlegendentry{\textttA{Matula}}; \addplot coordinates {(2,29.8777) (4,25.1355)
        (8,22.394) (16,21.2625) (32,20.907) (64,20.9411) (128,21.6541) };
        \addlegendentry{\textttA{seqVieCut}};
        \legend{}
        
        %\node[small dot,pin=270:{\large{4}}] at (axis description cs:0.1,0) {};
        
        \end{axis}    \begin{axis}[name=plot2, at={(.22\textwidth,-7.3)},
              xlabel={Density [\%]}, scaled ticks=false, title={$n=100$K,
              $d=2.5\%$ -- $100\%$, $k=2$},
           % ymax=130,
              xtick={2.5,5,10,25,50,75,100}, xticklabels={2.5,,10,25,50,75,100},
              xticklabel style={/pgf/number format/fixed, align=center},
              %x tick label style={rotate=60, anchor=east},
              x label style={at={(axis description cs:0.5,-0.00)},anchor=north},
              ymode=log, legend style={font=\Large}, label style={font=\Large}, title
              style={font=\Large}, tick label style={font=\Large}, legend pos=outer
              north east, clip=false,ylabel={Running Time
              per Edge $(ns)$},]
        %^ MULTIPLOT(algo) SELECT density AS x, AVG(time) / (m) * 1000 * 1000.0 * 1000.0
        %AS y, MULTIPLOT ^ FROM test2 GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
        
        \addplot coordinates { (2.5,222.946)}; \addlegendentry{\textttA{KS}}; \addplot
        coordinates { (2.5,480.189) (5.0,438.62) (10.0,470.527) };
        \addlegendentry{\textttA{HO\_A}}; \addplot coordinates { (2.5,243.994)
        (5.0,250.043) (10.0,258.021) }; \addlegendentry{\textttA{HO\_B}}; \addplot
        coordinates { (2.5,306.387) (5.0,353) (10.0,329.593) };
        \addlegendentry{\textttA{HO\_C}}; \addplot coordinates { (2.5,109.577)
        (5.0,107.956) (10.0,107.76) (25.0,79.8169) (50.0,61.6961) (75.0,57.2839)
        (100.0,57.8905) }; \addlegendentry{\textttA{NOI}}; \addplot coordinates {
        (2.5,47.6882) (5.0,48.1773) (10.0,50.3732) (25.0,43.6194) (50.0,38.4107)
        (75.0,39.0852) (100.0,40.0415) }; \addlegendentry{\textttA{Matula}}; \addplot
        coordinates { (2.5,29.6736) (5.0,29.6869) (10.0,29.8777) (25.0,28.6927)
        (50.0,27.4626) (75.0,27.0509) (100.0,26.7951) };
        \addlegendentry{\textttA{seqVieCut}};
        %\node[small dot,pin=270:{\large{5}}] at (axis description cs:0.1,0) {};
        %\legend{};
        
        \end{axis}
        \end{tikzpicture}
    }

%%% FIGURE 2
 
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[name=plot1, title={Average Node Degree: $2^5$}, xlabel={Number
        of Vertices}, ylabel={Running Time per Edge $(ns)$}, ymode=log, xmode=log,
        legend style={font=\Large}, label style={font=\Large}, title
        style={font=\Large}, tick label style={font=\Large},]
  %^ MULTIPLOT(algo) SELECT POWER(2, ROUND(LOG(2, n))) AS x, AVG(time) / AVG(m) *
  %1000 * 1000.0 * 1000.0 AS y, MULTIPLOT ^ FROM rhgeval WHERE graph LIKE
  %'%-2%_5_%_core_%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
  \addplot coordinates { (1.04858e+06,102.976) (2.09715e+06,101.289)
  (4.1943e+06,95.4746) (8.38861e+06,94.0426) };
  \addlegendentry{algo=ks\_ks\_nopr}; \addplot coordinates { (1.04858e+06,30.543)
  (2.09715e+06,30.3549) (4.1943e+06,30.409) (8.38861e+06,30.6254)
  (1.67772e+07,30.7726) (3.35544e+07,31.0146) };
  \addlegendentry{algo=ks\_ho\_noxs}; \addplot coordinates { (1.04858e+06,104.069)
  (2.09715e+06,71.2917) (4.1943e+06,176.636) (8.38861e+06,36.9139)
  (1.67772e+07,110.507) (3.35544e+07,27.7612) };
  \addlegendentry{algo=ks\_ho\_nopr}; \addplot coordinates { (1.04858e+06,30.1063)
  (2.09715e+06,30.2158) (4.1943e+06,30.4885) (8.38861e+06,30.6303)
  (1.67772e+07,30.7619) (3.35544e+07,30.8276) }; \addlegendentry{algo=ks\_ho};
  \addplot coordinates { (1.04858e+06,21.0136) (2.09715e+06,20.6699)
  (4.1943e+06,20.3583) (8.38861e+06,19.3122) (1.67772e+07,19.9094)
  (3.35544e+07,19.4231) }; \addlegendentry{algo=noi}; \addplot coordinates {
  (1.04858e+06,19.1225) (2.09715e+06,18.6797) (4.1943e+06,18.7338)
  (8.38861e+06,18.027) (1.67772e+07,18.3276) (3.35544e+07,18.3515) };
  \addlegendentry{algo=matula}; \addplot coordinates { (1.04858e+06,19.492)
  (2.09715e+06,19.8627) (4.1943e+06,19.9542) (8.38861e+06,18.9532)
  (1.67772e+07,19.1728) (3.35544e+07,19.2035) }; \addlegendentry{algo=viecut128};
  
  \legend{}
  \end{axis}
  \begin{axis}[name=plot2, at=(plot1.right of south east), title={Average Node
    Degree: $2^6$}, xlabel={Number of Vertices}, xshift=7mm, ymode=log, xmode=log,
    legend style={font=\Large}, label style={font=\Large}, title
    style={font=\Large}, tick label style={font=\Large},legend
    pos=outer north east,]
  %^ MULTIPLOT(algo) SELECT POWER(2, ROUND(LOG(2, n))) AS x, AVG(time) / AVG(m) *
  %1000 * 1000.0 * 1000.0 AS y, MULTIPLOT ^ FROM rhgeval WHERE graph LIKE
  %'%_6_%_core%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
  \addplot coordinates { (1.04858e+06,119.479) (2.09715e+06,115.435)
  (4.1943e+06,113.774) }; 
  \addlegendentry{\textttA{KS}}; \addplot coordinates
  { (1.04858e+06,33.2504) (2.09715e+06,33.3377) (4.1943e+06,33.3262)
  (8.38861e+06,33.4469) (1.67772e+07,33.472) };
  \addlegendentry{\textttA{HO\_A}}; \addplot coordinates { (1.04858e+06,71.4625)
  (2.09715e+06,106.238) (4.1943e+06,275.392) (8.38861e+06,190.257)
  (1.67772e+07,446.019) }; 
  \addlegendentry{\textttA{HO\_B}}; 
  \addplot
  coordinates { (1.04858e+06,33.3896) (2.09715e+06,33.3576) (4.1943e+06,33.3535)
  (8.38861e+06,33.4009) (1.67772e+07,33.4608) }; 
  \addlegendentry{\textttA{HO\_C}};
  \addplot coordinates { (1.04858e+06,23.0234) (2.09715e+06,21.4889)
  (4.1943e+06,20.3268) (8.38861e+06,19.229) (1.67772e+07,20.0686)
  (3.35544e+07,18.2833) }; 
  \addlegendentry{\textttA{NOI}}; \addplot coordinates {
  (1.04858e+06,15.3288) (2.09715e+06,15.3149) (4.1943e+06,15.5692)
  (8.38861e+06,15.4255) (1.67772e+07,15.331) (3.35544e+07,15.5374) };
  \addlegendentry{\textttA{Matula}}; \addplot coordinates { (1.04858e+06,15.8521)
  (2.09715e+06,15.9315) (4.1943e+06,15.901) (8.38861e+06,15.6341)
  (1.67772e+07,15.77) (3.35544e+07,15.7146) };
  \addlegendentry{\textttA{VieCut}};
  
  %\legend{}
  \end{axis}
  
  
  \begin{axis}[name=plot3, at={(0,-6)}, 
      title={Average Node Degree: $2^7$}, xlabel={Number of Vertices}, ymode=log,
      xmode=log, legend style={font=\Large}, label style={font=\Large}, title
      style={font=\Large}, tick label style={font=\Large},
      ylabel={Running Time per Edge $(ns)$},]
    %^ MULTIPLOT(algo) SELECT POWER(2, ROUND(LOG(2, n), 1)) AS x, AVG(time) / AVG(m)
    %* 1000 * 1000.0 * 1000.0 AS y, MULTIPLOT ^ FROM rhgeval WHERE graph LIKE
    %'%_7_%_core%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
    \addplot coordinates { (1.04858e+06,129.235) (2.09715e+06,125.683) };
    \addlegendentry{algo=ks\_ks\_nopr};
    \addplot coordinates { (1.04858e+06,35.0047) (2.09715e+06,34.963) (4.1943e+06,34.8977) (8.38861e+06,34.8395) (1.67772e+07,34.7967) };
    \addlegendentry{algo=ks\_ho\_noxs};
    \addplot coordinates { (1.04858e+06,68.7747) (2.09715e+06,43.0473) (4.1943e+06,84.3111) (8.38861e+06,61.1) (1.67772e+07,63.2948) };
    \addlegendentry{algo=ks\_ho\_nopr};
    \addplot coordinates { (1.04858e+06,35.0794) (2.09715e+06,34.8909) (4.1943e+06,34.9114) (8.38861e+06,34.878) (1.67772e+07,34.8228) };
    \addlegendentry{algo=ks\_ho};
    \addplot coordinates { (1.04858e+06,34.6618) (2.09715e+06,31.4751) (4.1943e+06,26.168) (8.38861e+06,27.4814) (1.67772e+07,31.4609) (3.35544e+07,24.2162) };
    \addlegendentry{algo=noi};
    \addplot coordinates { (1.04858e+06,13.4887) (2.09715e+06,13.4584) (4.1943e+06,13.4904) (8.38861e+06,13.5528) (1.67772e+07,13.4903) (3.35544e+07,13.6394) };
    \addlegendentry{algo=matula};
    \addplot coordinates { (1.04858e+06,11.319) (2.09715e+06,10.9874) (4.1943e+06,11.1808) (8.38861e+06,11.1034) (1.67772e+07,11.0923) (3.35544e+07,11.151) };
    \addlegendentry{algo=viecut128}; 
    
    \legend{}
    \end{axis}
    
  
    \begin{axis}[name=plot4, at=(plot3.right of south east), xshift=7mm,
      title={Average Node Degree: $2^8$}, xlabel={Number of Vertices}, legend
      pos=outer north east, ymode=log, xmode=log, legend style={font=\Large}, label
      style={font=\Large}, title style={font=\Large}, tick label
      style={font=\Large},]
    %^ MULTIPLOT(algo) SELECT POWER(2, ROUND(LOG(2, n), 1)) AS x, AVG(time) / AVG(m)
    %* 1000 * 1000.0 * 1000.0  AS y, MULTIPLOT ^ FROM rhgeval WHERE graph LIKE
    %'%_8_%_core_%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
    \addplot coordinates { (1.04858e+06,140.773) }; \addlegendentry{\textttA{KS}};
    \addplot coordinates { (1.04858e+06,36.6155) (2.09715e+06,36.0608)
    (4.1943e+06,36.5356) (8.38861e+06,36.0708) }; \addlegendentry{\textttA{HO\_A}};
    \addplot coordinates { (1.04858e+06,57.0952) (2.09715e+06,72.7419)
    (4.1943e+06,57.0851) (8.38861e+06,180.338) }; \addlegendentry{\textttA{HO\_B}};
    \addplot coordinates { (1.04858e+06,36.3036) (2.09715e+06,36.0683)
    (4.1943e+06,36.5891) (8.38861e+06,36.0779) }; \addlegendentry{\textttA{HO\_C}};
    \addplot coordinates { (1.04858e+06,45.5092) (2.09715e+06,38.2311)
    (4.1943e+06,36.956) (8.38861e+06,49.0093) (1.67772e+07,68.7972)
    (3.35544e+07,75.9786) }; \addlegendentry{\textttA{NOI}}; \addplot coordinates {
    (1.04858e+06,12.6001) (2.09715e+06,12.66) (4.1943e+06,12.6811)
    (8.38861e+06,12.7708) (1.67772e+07,12.8174) (3.35544e+07,13.1287) };
    \addlegendentry{\textttA{Matula}}; \addplot coordinates { (1.04858e+06,8.892)
    (2.09715e+06,8.723) (4.1943e+06,8.72209) (8.38861e+06,8.67892)
    (1.67772e+07,8.67271) (3.35544e+07,8.7249) };
    \addlegendentry{\textttA{VieCut}};
    \legend{}
    
    \end{axis}
  \end{tikzpicture}
  } 


  %% FIGURE 3

  \resizebox{\textwidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[name=plot1, title={Average Node Degree: $2^5$}, xlabel={Number
          of Vertices}, ylabel={Running Time per Edge $(ns)$}, ymode=log, xmode=log,
          legend style={font=\Large}, label style={font=\Large}, title
          style={font=\Large}, tick label style={font=\Large},]
      \addplot coordinates { (524288.0,130.898) (262144.0,138.72) (131072.0,138.895)
      (65536.0,145.577) (32768.0,145.934) }; \addlegendentry{algo=ks\_ks\_nopr};
      \addplot coordinates { (524288.0,21.6873) (262144.0,18.4353) (131072.0,18.2545)
      (65536.0,17.8085) (32768.0,17.9732) }; \addlegendentry{algo=viecutglobal};
      \addplot coordinates { (524288.0,14.6031) (262144.0,13.5002) (131072.0,14.6631)
      (65536.0,13.8989) (32768.0,14.9265) }; \addlegendentry{algo=matula}; \addplot
      coordinates { (524288.0,14.3158) (262144.0,12.6601) (131072.0,13.4684)
      (65536.0,13.1992) (32768.0,13.537) }; \addlegendentry{algo=viecut1024}; \addplot
      coordinates { (524288.0,14.327) (262144.0,12.9663) (131072.0,13.4842)
      (65536.0,13.895) (32768.0,13.3077) }; \addlegendentry{algo=viecut512}; \addplot
      coordinates { (524288.0,12.5559) (262144.0,10.7741) (131072.0,11.7454)
      (65536.0,12.1057) (32768.0,11.4421) }; \addlegendentry{algo=viecut256}; \addplot
      coordinates { (524288.0,11.9819) (262144.0,10.2563) (131072.0,11.0969)
      (65536.0,10.5812) (32768.0,10.7538) }; \addlegendentry{algo=viecut128}; \addplot
      coordinates { (524288.0,9.89499) (262144.0,8.63198) (131072.0,9.02028)
      (65536.0,9.11742) (32768.0,8.94738) }; \addlegendentry{algo=viecutfast};
      \addplot coordinates { (524288.0,7.30613) (262144.0,6.86918) (131072.0,7.09254)
      (65536.0,7.51257) (32768.0,7.4812) }; \addlegendentry{algo=viecut}; \addplot
      coordinates { (524288.0,4.24657) (262144.0,3.67153) (131072.0,3.93438)
      (65536.0,4.20803) (32768.0,4.69048) }; \addlegendentry{algo=parviecut128};
      \addplot coordinates { (524288.0,3.47864) (262144.0,3.20402) (131072.0,3.59721)
      (65536.0,3.29568) (32768.0,4.09491) }; \addlegendentry{algo=parviecut};
      \legend{}
      \end{axis}
      
      \begin{axis}[name=plot2, at=(plot1.right of south east), title={Average Node
        Degree: $2^6$}, xlabel={Number of Vertices}, ymode=log, xshift=6mm, log basis
        y={2}, xmode=log, log basis x={2}, legend style={font=\Large}, label
        style={font=\Large}, title style={font=\Large}, tick label
        style={font=\Large}, legend pos=outer north east,]
      \addplot coordinates { (32768.0,128.649) (65536.0,138.435) (131072.0,127.933)
      (262144.0,122.918) (524288.0,123.677) }; \addlegendentry{\textttA{KS}};
      \addplot coordinates { (32768.0,21.6891) (65536.0,19.7414) (131072.0,25.2528)
      (262144.0,23.7565) (524288.0,23.4454) }; \addlegendentry{\textttA{VieCut\_global}};
      \addplot coordinates { (32768.0,21.114) (65536.0,14.5729) (131072.0,15.8205)
      (262144.0,14.8901) (524288.0,14.5968) }; \addlegendentry{\textttA{Matula}}; \addplot
      coordinates { (32768.0,17.2824) (65536.0,14.5389) (131072.0,17.5047)
      (262144.0,16.3542) (524288.0,15.6368) }; \addlegendentry{\textttA{VieCut1024}};
      \addplot coordinates { (32768.0,17.3416) (65536.0,14.8312) (131072.0,17.4834)
      (262144.0,16.3213) (524288.0,15.6466) }; \addlegendentry{\textttA{VieCut512}};
      \addplot coordinates { (32768.0,18.8692) (65536.0,13.6537) (131072.0,17.7446)
      (262144.0,15.8307) (524288.0,15.2447) }; \addlegendentry{\textttA{VieCut256}};
      \addplot coordinates { (32768.0,19.4317) (65536.0,11.6667) (131072.0,16.9475)
      (262144.0,14.7536) (524288.0,13.2322) }; \addlegendentry{\textttA{VieCut128}};
      \addplot coordinates { (32768.0,12.4749) (65536.0,9.69447) (131072.0,11.4265)
      (262144.0,10.7501) (524288.0,10.5735) }; \addlegendentry{\textttA{VieCut\_fast}};
      \addplot coordinates { (32768.0,8.91762) (65536.0,7.81309) (131072.0,7.89549)
      (262144.0,7.43826) (524288.0,7.2994) }; \addlegendentry{\textttA{VieCut\_cons}}; \addplot
      coordinates { (32768.0,8.5456) (65536.0,4.84844) (131072.0,5.86085)
      (262144.0,4.4461) (524288.0,4.3165) }; \addlegendentry{\textttA{parVieCut128}};
      \addplot coordinates { (32768.0,4.85621) (65536.0,3.8601) (131072.0,4.77678)
      (262144.0,3.69705) (524288.0,3.6626) }; \addlegendentry{\textttA{VieCut\_cons}};
      
      %\legend{}
      \end{axis}
      
      \begin{axis}[name=plot3, at={(0,-9.2)}, 
        %xshift=6mm,
        title={Average Node Degree: $2^7$}, xlabel={Number of Vertices}, ymode=log,
        log basis y={2}, xmode=log, log basis x={2}, legend pos=outer north east,
        legend style={font=\Large}, label style={font=\Large}, title
        style={font=\Large}, tick label style={font=\Large},
        ylabel={Running Time per Edge $(ns)$},]
      \addplot coordinates { (32768.0,141.439) (65536.0,130.44) (131072.0,137.005)
      (262144.0,129.858) (524288.0,132.278) }; \addlegendentry{algo=ks\_ks\_nopr};
      \addplot coordinates { (32768.0,20.6789) (65536.0,20.6081) (131072.0,19.465)
      (262144.0,20.0184) (524288.0,20.7504) }; \addlegendentry{algo=viecutglobal};
      \addplot coordinates { (32768.0,15.5394) (65536.0,14.4336) (131072.0,14.1477)
      (262144.0,13.6153) (524288.0,13.6494) }; \addlegendentry{algo=matula}; \addplot
      coordinates { (32768.0,15.7411) (65536.0,14.7562) (131072.0,14.1816)
      (262144.0,14.1775) (524288.0,14.2447) }; \addlegendentry{algo=viecut1024};
      \addplot coordinates { (32768.0,15.6941) (65536.0,14.9424) (131072.0,13.9666)
      (262144.0,14.2007) (524288.0,14.2246) }; \addlegendentry{algo=viecut512};
      \addplot coordinates { (32768.0,15.7455) (65536.0,14.608) (131072.0,12.9032)
      (262144.0,13.62) (524288.0,13.6018) }; \addlegendentry{algo=viecut256}; \addplot
      coordinates { (32768.0,12.7863) (65536.0,11.4171) (131072.0,11.6398)
      (262144.0,11.5037) (524288.0,11.0658) }; \addlegendentry{algo=viecut128};
      \addplot coordinates { (32768.0,10.0938) (65536.0,9.8202) (131072.0,9.46502)
      (262144.0,9.47371) (524288.0,9.40626) }; \addlegendentry{algo=viecutfast};
      \addplot coordinates { (32768.0,7.59634) (65536.0,7.82408) (131072.0,7.03717)
      (262144.0,6.93932) (524288.0,6.95075) }; \addlegendentry{algo=viecut}; \addplot
      coordinates { (32768.0,4.89874) (65536.0,4.71355) (131072.0,4.24911)
      (262144.0,3.97356) (524288.0,3.89375) }; \addlegendentry{algo=parviecut128};
      \addplot coordinates { (32768.0,3.95658) (65536.0,4.14293) (131072.0,3.47006)
      (262144.0,3.18223) (524288.0,3.32571) }; \addlegendentry{algo=parviecut};
      \legend{}
      \end{axis}
      
       \begin{axis}[name=plot4, at=(plot3.right of south east), xshift=6mm,
         title={Average Node Degree: $2^8$}, xlabel={Number of Vertices}, ymode=log,
         log basis y={2}, xmode=log, log basis x={2},
         legend style={font=\Large}, label style={font=\Large}, title
         style={font=\Large}, tick label style={font=\Large},]
      \addplot coordinates { (32768.0,150.319) (65536.0,149.701) (131072.0,145.411)
      (262144.0,133.959) (524288.0,138.948) }; \addlegendentry{\textttA{KS}}; \addplot
      coordinates { (32768.0,16.7182) (65536.0,15.229) (131072.0,16.0594)
      (262144.0,19.9515) (524288.0,16.7299) };
      \addlegendentry{\textttA{VieCut\_global}}; \addplot coordinates {
      (32768.0,13.6776) (65536.0,12.7918) (131072.0,12.7317) (262144.0,13.8367)
      (524288.0,12.9776) }; \addlegendentry{\textttA{Matula}}; \addplot coordinates {
      (32768.0,12.7836) (65536.0,11.4334) (131072.0,11.6135) (262144.0,13.7952)
      (524288.0,11.587) }; \addlegendentry{\textttA{VieCut1024}}; \addplot
      coordinates { (32768.0,12.5076) (65536.0,11.4536) (131072.0,11.5207)
      (262144.0,13.9561) (524288.0,11.5852) }; \addlegendentry{\textttA{VieCut512}};
      \addplot coordinates { (32768.0,10.3827) (65536.0,10.2298) (131072.0,9.34389)
      (262144.0,12.4536) (524288.0,9.47789) }; \addlegendentry{\textttA{VieCut256}};
      \addplot coordinates { (32768.0,9.60362) (65536.0,9.04549) (131072.0,8.74115)
      (262144.0,11.4303) (524288.0,8.82937) }; \addlegendentry{\textttA{VieCut128}};
      \addplot coordinates { (32768.0,8.35007) (65536.0,7.92396) (131072.0,7.89582)
      (262144.0,9.27227) (524288.0,7.89209) };
      \addlegendentry{\textttA{VieCut\_fast}}; \addplot coordinates {
      (32768.0,6.95065) (65536.0,6.79874) (131072.0,6.64843) (262144.0,7.02401)
      (524288.0,6.57993) }; \addlegendentry{\textttA{VieCut\_cons}}; \addplot
      coordinates { (32768.0,3.60322) (65536.0,3.6) (131072.0,3.34932)
      (262144.0,3.92536) (524288.0,3.32971) };
      \addlegendentry{\textttA{parVieCut128}}; \addplot coordinates {
      (32768.0,3.41214) (65536.0,3.0395) (131072.0,2.72394) (262144.0,3.3286)
      (524288.0,3.12961) }; \addlegendentry{\textttA{parVieCut\_cons}};
      \legend{}
      \end{axis}
      \end{tikzpicture}
      } 

%% FIGURE 4

\resizebox{.6\textwidth}{!}{
\begin{tikzpicture}
%\centering
  \begin{axis}[name=plot1,
    %title={Time Breakdown RHG: $n=2^{25}$: \textttA{VieCut}},
    ylabel={Running Time},
    %xlabel={Average Node Degree},
   % legend pos=outer north east,
    height=6.5cm, width=4cm, xmode=log,
    %cycle list name=exotic,
    ymin=0,
    %xmin=22.63, xmax=362, log basis x={2}, xtick=data,
    xtick=\empty, stack plots=y, legend style={at={(3.49,0.99)}},
    %area style,
    ybar stacked, bar width=3cm, ytick={0,0.20,0.40,0.60,0.80,1},
    yticklabels={$0$,$20\%$,$40\%$,$60\%$,$80\%$,$100\%$}, reverse legend,
    ymax=1,
    %enlarge x limits=false,
    ]
    \definecolor{tempcolor1}{RGB}{27,158,119}
    \definecolor{tempcolor2}{RGB}{217,95,2}
    \definecolor{tempcolor3}{RGB}{117,112,179}
    \definecolor{tempcolor4}{RGB}{231,41,138}
    \definecolor{tempcolor5}{RGB}{102,166,30}
    \addplot [fill=tempcolor1, postaction={pattern=north east lines}]
    coordinates {(1, 0.855)}; \addlegendentry{Label Propagation}; \addplot
    [fill=tempcolor2, postaction={pattern=dots}] coordinates {(1, 0.011)};
    \addlegendentry{Fix Misplaced Vertices}; \addplot [fill=tempcolor3,
    postaction={pattern=north west lines}] coordinates {(1, 0.134)};
    \addlegendentry{Graph Contraction}; \addplot [fill=tempcolor4,
    postaction={pattern=vertical lines}] coordinates {(1, 0.000001)};
    \addlegendentry{Padberg-Rinaldi Tests}; \addplot [fill=tempcolor5,
    postaction={pattern=horizontal lines}] coordinates {(1, 0.000001)};
    \addlegendentry{\textttA{NOI} Algorithm};
  \end{axis}
\end{tikzpicture}
}

%% FIGURE 5

\resizebox{\textwidth}{!}{
  \definecolor{tempc}{RGB}{166,118,29}
  \definecolor{tempc2}{RGB}{102,102,102}
  \begin{tikzpicture}
    \begin{axis}[name=plot1, title={RHG, $n \approx 2^{25}$, $m \approx
      2^{32}$}, xlabel={Number of Threads}, ylabel={Speedup over Sequential},
      xmin=0,xmax=25, ymin=0, ytick={0,1,2,3,4,5,6}, legend style={font=\huge},
      label style={font=\huge}, title style={font=\huge}, tick label
      style={font=\huge}, xtick={1,2,4,6,8,12,24},]

%^ MULTIPLOT(algo) SELECT processes AS x, 86.13/AVG(time) AS y, MULTIPLOT ^ FROM
%v1rhg WHERE graph LIKE '%rhg%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\addplot +[color=tempc,style=solid,mark=square*,densely dashed] coordinates {
(1,0.999924) (2,1.08819) (3,1.43812) (4,1.71099) (5,1.9187) (6,2.09893)
(7,2.3046) (8,2.52267) (9,2.69818) (10,2.79297) (11,2.85831) (12,3.03623)
(24,3.81372) }; \addlegendentry{algo=viecut\_growt};



    \addplot[mark=none, black] coordinates {(0,86.13/110.55) (25,86.13/110.55)};
  \addlegendentry{\textttA{Matula}}
\legend{}
\end{axis}

\begin{axis}[name=plot2, at=(plot1.right of south east),
  title={\textttA{gsh-2015-host}, $k=10$}, xlabel={Number of Threads},
  xshift=5mm, xmin=0,xmax=25, ymin=0, ytick={0,1,2,3,4,5,6}, legend
  style={font=\huge}, label style={font=\huge}, title style={font=\huge}, tick
  label style={font=\huge}, xtick={1,2,4,6,8,12,24},]

    %^ MULTIPLOT(algo) SELECT processes AS x, 54.7/AVG(time) AS y, MULTIPLOT ^
    %FROM v1gsh WHERE graph LIKE '%gsh%' GROUP BY MULTIPLOT,x ORDER BY
    %MULTIPLOT,x
    \addplot +[color=tempc,style=solid,mark=square*,densely dashed] coordinates
    { (1,0.999272) (2,1.48247) (3,2.16416) (4,2.63563) (5,3.04379) (6,3.50518)
    (7,3.78236) (8,3.90305) (9,4.19455) (10,4.47147) (11,4.65955) (12,4.91823)
    (24,5.71033) }; \addlegendentry{algo=viecut\_growt};


    \addplot[mark=none, black] coordinates {(0,54.7/236.57) (25,54.7/236.57)};
  \addlegendentry{\textttA{Matula}}

\legend{}
\end{axis}

\begin{axis}[name=plot3, at=(plot2.right of south east), xshift=5mm,
  title={\textttA{uk-2007-05}, $k=10$}, xlabel={Number of Threads},
  xmin=0,xmax=25, ymin=0, ytick={0,1,2,3,4,5,6}, legend style={font=\huge},
  label style={font=\huge}, title style={font=\huge}, tick label
  style={font=\huge}, xtick={1,2,4,6,8,12,24},]

   %^ MULTIPLOT(algo) SELECT processes AS x, 78.2/AVG(time) AS y, MULTIPLOT ^
   %FROM v1uk WHERE graph LIKE '%uk-2007%' GROUP BY MULTIPLOT,x ORDER BY
   %MULTIPLOT,x
   \addplot +[color=tempc,style=solid,mark=square*,densely dashed] coordinates
   { (1,0.996953) (2,1.36834) (3,2.02162) (4,2.45191) (5,2.7964) (6,3.15762)
   (7,3.44034) (8,3.75397) (9,4.04708) (10,4.2293) (11,4.33629) (12,4.46286)
   (24,4.75696) }; \addlegendentry{algo=viecut\_growt};

  \addplot[mark=none, black] coordinates {(0,78.2/179) (25,78.2/179)};
  \addlegendentry{\textttA{Matula}}

\legend{}
\end{axis}

 \begin{axis}[name=plot4,
   %anchor=above north west,
   at={(0,-1500)}, %xshift=6mm,
   %yshift=60mm,
   title={$n=200$K, $d=10\%$, $k=2$}, xlabel={Number of Threads},
   %ylabel={Speedup to next fastest},
   ylabel={Speedup over Sequential},
    xmin=0,xmax=25, ymin=0, ytick={1,2,4,6,8,12}, legend style={font=\huge},
    label style={font=\huge}, title style={font=\huge}, tick label
    style={font=\huge}, xtick={1,2,4,6,8,12,24},]

    %^ MULTIPLOT(algo) SELECT processes AS x, 100.15/AVG(time) AS y, MULTIPLOT ^
    %FROM v1200k WHERE graph LIKE '%200000_%' GROUP BY MULTIPLOT,x ORDER BY
    %MULTIPLOT,x
    \addplot +[color=tempc,style=solid,mark=square*,densely dashed] coordinates
    { (1,0.999948) (2,1.66887) (3,2.52714) (4,3.22867) (5,3.90549) (6,4.58135)
    (7,5.26278) (8,5.92425) (9,6.35837) (10,7.10606) (11,7.64256) (12,8.22817)
    (24,9.20508) }; \addlegendentry{algo=viecut\_growt};


    \addplot[mark=none, black] coordinates {(0,100.15/196.82)
  (25,100.15/196.82)}; \addlegendentry{\textttA{Matula}} \legend{};
\end{axis}

\begin{axis}[name=plot5, at=(plot4.right of south east), title={$n=100$K,
  $d=100\%$, $k=2$}, xlabel={Number of Threads}, xshift=6mm, legend pos=outer
  north east, xmin=0,xmax=25, ymin=0, ytick={1,2,4,6,8,12},
    legend style={font=\huge},
    label style={font=\huge}, title style={font=\huge}, tick label
    style={font=\huge}, xtick={1,2,4,6,8,12,24},]

    %^ MULTIPLOT(algo) SELECT processes AS x, 218.5/AVG(time) AS y, MULTIPLOT ^
    %FROM v1100k WHERE graph LIKE '%100000_%' GROUP BY MULTIPLOT,x ORDER BY
    %MULTIPLOT,x
    \addplot +[color=tempc,style=solid,mark=square*,densely dashed] coordinates
    { (1,1.00007) (2,1.70285) (3,2.53013) (4,3.29023) (5,4.0238) (6,4.74895)
    (7,5.42435) (8,6.04419) (9,6.72433) (10,7.2894) (11,7.75967) (12,8.36594)
    (24,9.08939) }; \addlegendentry{\textttA{parVieCut}};

    \addplot[mark=none, black] coordinates {(0,218.5/400.41) (25,218.5/400.41)};
  \addlegendentry{\textttA{Matula}}

%\legend{}
\end{axis}
\end{tikzpicture}
}

%% FIGURE 6

\resizebox{.8\textwidth}{!}{
\begin{tikzpicture}
%\centering
  \begin{axis}[name=plot1,
    %title={Time Breakdown RHG: $n \approx 2^{25}, m \approx 2^{32}$:
    %\textttA{VieCut}},
    ylabel={Running Time Percentage}, xlabel={Number of Threads}, legend
    pos={south west},
    %legend style={at={(0.5,0.6)}},
    height=6.5cm, width=13cm,
    %xmode=log, cycle list name=exotic,
    ymin=0,
    %xmin=0.6, xmax=362, log basis x={2},
    xtick=data, stack plots=y,
    %area style,
    ybar stacked, bar width=0.4cm, ytick={0,0.20,0.40,0.60,0.80,1},
    yticklabels={$0$,$20\%$,$40\%$,$60\%$,$80\%$,$100\%$},
    xticklabels={$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$24$},
    reverse legend, ymax=1,
    %enlarge x limits=false,
    ]
    \definecolor{tempcolor1}{RGB}{27,158,119}
    \definecolor{tempcolor2}{RGB}{217,95,2}
    \definecolor{tempcolor3}{RGB}{117,112,179}
    \definecolor{tempcolor4}{RGB}{231,41,138}
    \definecolor{tempcolor5}{RGB}{102,166,30}
    \addplot[fill=tempcolor1, postaction={pattern=north east lines}] coordinates
    {(1,0.741) (2,0.758) (3,0.764) (4,0.765) (5,0.767) (6,0.767) (7,0.766) (8,
    0.767) (9, 0.765) (10, 0.767) (11, 0.766) (12,0.768) (13,0.77)};
    \addlegendentry{Label Propagation}; \addplot[fill=tempcolor2,
    postaction={pattern=dots}] coordinates {(1,0.001) (2,0.001) (3,0.001)
    (4,0.001) (5,0.001) (6,0.001) (7,0.001) (8, 0.001) (9, 0.001) (10, 0.001)
    (11, 0.001) (12,0.001) (13,0.001)}; \addlegendentry{Fix Misplaced Vertices};
    \addplot[fill=tempcolor3, postaction={pattern=north west lines}] coordinates
    {(1,0.259) (2,0.242) (3,0.236) (4,0.235) (5,0.233) (6,0.233) (7,0.234) (8,
    0.233) (9, 0.235) (10, 0.233) (11, 0.234) (12,0.232) (13,0.23)};
    \addlegendentry{Graph Contraction}; \addplot[fill=tempcolor4,
    postaction={pattern=vertical lines}] coordinates {(1,0) (2,0) (3,0) (4,0)
    (5,0) (6,0) (7,0) (8, 0) (9, 0) (10, 0) (11, 0) (12,0) (13,0)};
    \addlegendentry{Padberg-Rinaldi Tests}; \addplot[fill=tempcolor5,
    postaction={pattern=horizontal lines}] coordinates {(1,0) (2,0) (3,0) (4,0)
    (5,0) (6,0) (7,0) (8, 0) (9, 0) (10, 0) (11, 0) (12,0) (13,0)};
    \addlegendentry{\textttA{NOI} Algorithm};
  \end{axis}
\end{tikzpicture}
}

%% FIGURE 7

\resizebox{\textwidth}{!}{
  \begin{tikzpicture}

\begin{axis}[name=plot1,
  %at=(plot1.right of south east),
  title={Clustered ER Graphs}, xlabel={Instance}, ylabel={Cut Factor},
   % xshift=14mm,
    ymode=log,
    %xmode=log,
    ]
%^ MULTIPLOT(algo) WITH numgraphs AS (Select count(distinct graph) as ng from
%qer), mincuts AS (SELECT graph, min(cut) AS cut FROM qer GROUP BY graph),
%helper AS (SELECT qer.graph, avg(qer.cut)/mincuts.cut AS avgcut, qer.algo FROM
%qer, mincuts WHERE qer.graph = mincuts.graph GROUP BY qer.algo,qer.graph)
%select qer.graph, qer.algo, helper.avgcut as y, numgraphs.ng-(count(*)/5) as x
%from helper as helper2, helper, qer, numgraphs where (helper2.avgcut <
%helper.avgcut or (helper2.avgcut = helper.avgcut and helper2.graph <=
%helper.graph)) and helper.algo=helper2.algo and helper.algo=qer.algo and
%helper.graph = qer.graph group by qer.algo,qer.graph order by qer.algo,x
\addplot coordinates { (15,1.63383) (16,1.31754) (17,1.14566) (18,1.14492) };
\addlegendentry{\textttA{KS}};

\pgfplotsset{cycle list shift=4}

\addplot coordinates { (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0)
(7,1.0) (8,1.0) (9,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0)
(15,1.0) (16,1.0) (17,1.0) (18,1.0) }; \addlegendentry{\textttA{Matula}};
\addplot coordinates { (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0)
(7,1.0) (8,1.0) (9,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0)
(15,1.0) (16,1.0) (17,1.0) (18,1.0) }; \addlegendentry{algo=viecut}; \addplot
coordinates { (0,1.51854) (1,1.51854) (2,1.3549) (3,1.35387) (4,1.35216)
(5,1.34343) (6,1.33837) (7,1.27536) (8,1.17654) (9,1.15983) (10,1.15871)
(11,1.14584) (12,1.14492) (13,1.03163) (14,1.02178) (15,1.0114) (16,1.00848)
(17,1.00592) (18,1.00124) }; \addlegendentry{algo=weighted50}; \addplot
coordinates { (0,1.69395) (1,1.69395) (2,1.53662) (3,1.53523) (4,1.51808)
(5,1.50871) (6,1.41842) (7,1.3576) (8,1.35216) (9,1.32167) (10,1.16499)
(11,1.14822) (12,1.14584) (13,1.10771) (14,1.08446) (15,1.04494) (16,1.01674)
(17,1.01512) (18,1.00952) }; \addlegendentry{algo=weighted75}; \addplot
coordinates { (0,1.71752) (1,1.71635) (2,1.70529) (3,1.69584) (4,1.69584)
(5,1.67832) (6,1.55654) (7,1.51851) (8,1.49692) (9,1.49396) (10,1.44325)
(11,1.35768) (12,1.30351) (13,1.16826) (14,1.1478) (15,1.07866) (16,1.03566)
(17,1.02633) (18,1.01386) }; \addlegendentry{algo=weighted90}; \legend{};
\end{axis}

\begin{axis}[name=plot2, at=(plot1.right of south east), title={Real-World
  Graphs}, xlabel={Instance}, ylabel={Cut Factor}, xshift=14mm, ymode=log,
    %xmode=log,
    ]
%^ MULTIPLOT(algo) WITH numgraphs AS (Select count(distinct graph) as ng from
%qreal), mincuts AS (SELECT graph, min(cut) AS cut FROM qreal GROUP BY graph),
%helper AS (SELECT qreal.graph, avg(qreal.cut)/mincuts.cut AS avgcut, qreal.algo
%FROM qreal, mincuts WHERE qreal.graph = mincuts.graph GROUP BY
%qreal.algo,qreal.graph) select qreal.graph, qreal.algo, helper.avgcut as y,
%numgraphs.ng-(count(*)/5) as x from helper as helper2, helper, qreal, numgraphs
%where (helper2.avgcut < helper.avgcut or (helper2.avgcut = helper.avgcut and
%helper2.graph <= helper.graph)) and helper.algo=helper2.algo and
%helper.algo=qreal.algo and helper.graph = qreal.graph group by
%qreal.algo,qreal.graph order by qreal.algo,x
\addplot coordinates { (13,1.33333) (14,1.17368) (15,1.17143) (16,1.14286)
(17,1.06742) (18,1.02338) (20,1.0) (21,1.0) (22,1.0) (22,1.0) (23,1.0) };
\addlegendentry{\textttA{KS}};

\pgfplotsset{cycle list shift = 4}
\addplot coordinates { (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0)
(7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0)
(16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) };
\addlegendentry{\textttA{Matula}}; \addplot coordinates { (0,1.0) (1,1.0) (2,1.0)
(3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0)
(12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0)
(21,1.0) (22,1.0) (23,1.0) }; \addlegendentry{\textttA{VieCut}}; \addplot
coordinates { (0,1.05789) (1,1.02697) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0)
(7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0)
(16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) };
\addlegendentry{\textttA{VieCut C50}}; \addplot coordinates { (0,4.8)
(1,1.11579) (2,1.08571) (3,1.08052) (4,1.02697) (5,1.0) (6,1.0) (7,1.0) (8,1.0)
(9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0)
(18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) };
\addlegendentry{\textttA{VieCut C75}}; \addplot coordinates { (0,4.8)
(1,1.17368) (2,1.17143) (3,1.12208) (4,1.02697) (5,1.0) (6,1.0) (7,1.0) (8,1.0)
(9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0)
(18,1.0) (19,1.0) (20,1.0) (21,1.0) (22,1.0) (23,1.0) };
\addlegendentry{\textttA{VieCut C90}};
\end{axis}

\begin{axis}[name=plot3, at=(plot2.right of south east), title={RHG Graphs},
  xlabel={Instance}, ylabel={Cut Factor}, xshift=14mm, ymode=log,
    %xmode=log,
    ]
%^ MULTIPLOT(algo) WITH numgraphs AS (Select count(distinct graph) as ng from
%qrhg), mincuts AS (SELECT graph, min(cut) AS cut FROM qrhg GROUP BY graph),
%helper AS (SELECT qrhg.graph, avg(qrhg.cut)/mincuts.cut AS avgcut, qrhg.algo
%FROM qrhg, mincuts WHERE qrhg.graph = mincuts.graph GROUP BY
%qrhg.algo,qrhg.graph) select qrhg.graph, qrhg.algo, helper.avgcut as y,
%numgraphs.ng-(count(*)/5) as x from helper as helper2, helper, qrhg, numgraphs
%where (helper2.avgcut < helper.avgcut or (helper2.avgcut = helper.avgcut and
%helper2.graph <= helper.graph)) and helper.algo=helper2.algo and
%helper.algo=qrhg.algo and helper.graph = qrhg.graph group by
%qrhg.algo,qrhg.graph order by qrhg.algo,x
\addplot coordinates { (42,2.64) (43,2.13333) (44,1.86667) (45,1.8) (46,1.8)
(47,1.41111) (48,1.4) (49,1.4) (50,1.35556) (51,1.336) (52,1.24) (53,1.2381)
(54,1.21849) (55,1.21538) (56,1.17391) (57,1.16) (58,1.15) (59,1.13793)
(60,1.13333) (61,1.125) (62,1.12) (63,1.10417) (64,1.07143) (65,1.06667)
(66,1.04286) (67,1.03333) (68,1.03077) (69,1.0) (70,1.0) (71,1.0) };
\addlegendentry{\textttA{KS}};
\pgfplotsset{cycle list shift=4}
\addplot coordinates { (0,3.0) (1,3.0) (2,3.0) (3,2.0) (4,2.0) (5,2.0) (6,1.6)
(7,1.44444) (8,1.38919) (9,1.33333) (10,1.25) (11,1.24878) (12,1.23636)
(13,1.23542) (14,1.23333) (15,1.21538) (16,1.16667) (17,1.16667) (18,1.16296)
(19,1.16) (20,1.13333) (21,1.13043) (22,1.12632) (23,1.125) (24,1.1)
(25,1.09756) (26,1.07059) (27,1.06984) (28,1.06667) (29,1.04) (30,1.03077)
(31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0) (38,1.0) (39,1.0)
(40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0) (47,1.0) (48,1.0)
(49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0)
(58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0)
(67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) };
\addlegendentry{\textttA{Matula}}; \addplot coordinates { (0,2.42222) (1,1.05766)
(2,1.05385) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0)
(11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0)
(20,1.0) (21,1.0) (22,1.0) (23,1.0) (24,1.0) (25,1.0) (26,1.0) (27,1.0) (28,1.0)
(29,1.0) (30,1.0) (31,1.0) (32,1.0) (33,1.0) (34,1.0) (35,1.0) (36,1.0) (37,1.0)
(38,1.0) (39,1.0) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0)
(47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0)
(56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0)
(65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) };
\addlegendentry{\textttA{VieCut}}; \addplot coordinates { (0,2.42222) (1,1.9)
(2,1.6) (3,1.52222) (4,1.38919) (5,1.31845) (6,1.24) (7,1.18082) (8,1.18)
(9,1.17778) (10,1.17297) (11,1.17143) (12,1.16667) (13,1.14444) (14,1.13793)
(15,1.13109) (16,1.11818) (17,1.10769) (18,1.10476) (19,1.1) (20,1.1)
(21,1.08696) (22,1.08571) (23,1.08235) (24,1.06667) (25,1.0625) (26,1.06087)
(27,1.05417) (28,1.05238) (29,1.05203) (30,1.05) (31,1.04211) (32,1.04151)
(33,1.04) (34,1.03774) (35,1.03529) (36,1.0322) (37,1.03077) (38,1.0129)
(39,1.00769) (40,1.0) (41,1.0) (42,1.0) (43,1.0) (44,1.0) (45,1.0) (46,1.0)
(47,1.0) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0)
(56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0)
(65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) };
\addlegendentry{\textttA{VieCut C50}}; \addplot coordinates { (0,2.6)
(1,2.46667) (2,2.29412) (3,1.9) (4,1.72329) (5,1.64) (6,1.62) (7,1.6) (8,1.48)
(9,1.46667) (10,1.44) (11,1.38919) (12,1.36) (13,1.35455) (14,1.31845)
(15,1.28889) (16,1.28) (17,1.17778) (18,1.17692) (19,1.17479) (20,1.17391)
(21,1.17297) (22,1.17241) (23,1.17143) (24,1.16667) (25,1.13125) (26,1.12857)
(27,1.12195) (28,1.10476) (29,1.1) (30,1.08302) (31,1.08235) (32,1.07805)
(33,1.06984) (34,1.06792) (35,1.06667) (36,1.0625) (37,1.06087) (38,1.05)
(39,1.04211) (40,1.04) (41,1.03333) (42,1.0322) (43,1.03077) (44,1.02609)
(45,1.025) (46,1.01538) (47,1.0129) (48,1.0) (49,1.0) (50,1.0) (51,1.0) (52,1.0)
(53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0) (58,1.0) (59,1.0) (60,1.0) (61,1.0)
(62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0) (67,1.0) (68,1.0) (69,1.0) (70,1.0)
(71,1.0) }; \addlegendentry{\textttA{VieCut C75}}; \addplot coordinates {
(0,3.15714) (1,2.6) (2,2.6) (3,2.29412) (4,2.28) (5,1.96667) (6,1.74)
(7,1.72329) (8,1.6) (9,1.56667) (10,1.55385) (11,1.48) (12,1.45) (13,1.4087)
(14,1.39806) (15,1.38919) (16,1.36) (17,1.35455) (18,1.34286) (19,1.33958)
(20,1.336) (21,1.33) (22,1.26923) (23,1.24444) (24,1.23063) (25,1.21176)
(26,1.20952) (27,1.18929) (28,1.18868) (29,1.17778) (30,1.17479) (31,1.17391)
(32,1.17241) (33,1.16667) (34,1.13333) (35,1.13333) (36,1.13333) (37,1.13008)
(38,1.12632) (39,1.12453) (40,1.12195) (41,1.12) (42,1.1125) (43,1.07143)
(44,1.06667) (45,1.06441) (46,1.05217) (47,1.05) (48,1.03333) (49,1.03077)
(50,1.01935) (51,1.0) (52,1.0) (53,1.0) (54,1.0) (55,1.0) (56,1.0) (57,1.0)
(58,1.0) (59,1.0) (60,1.0) (61,1.0) (62,1.0) (63,1.0) (64,1.0) (65,1.0) (66,1.0)
(67,1.0) (68,1.0) (69,1.0) (70,1.0) (71,1.0) }; \addlegendentry{\textttA{VieCut
C90}};
    \end{axis}
  \end{tikzpicture}
}

%% FIGURE 8


\resizebox{\textwidth}{!}{
  \begin{tikzpicture}[small dot/.style={fill=black,circle,scale=0.25}]
    \begin{axis}[name=plot1, xlabel={Number of Vertices}, ylabel={Running Time
      per Edge $(ns)$}, scaled ticks=false,
      xtick={12500,25000,50000,100000,150000,200000},
      xticklabels={12.5K,25K,50K,100K,150K,200K}, xticklabel style={/pgf/number
      format/fixed,}, title={$n=12.5$K -- $200$K, $d=10\%$, $k=2$}, legend
      style={font=\Large}, label style={font=\Large}, title style={font=\Large},
      tick label style={font=\Large}, x tick label style={rotate=60,
      anchor=east}, x label style={at={(axis description
      cs:0.5,-0.06)},anchor=north}, ymode=log,]
      %^ MULTIPLOT(algo) SELECT n AS x, AVG(time) / (m) * 1000 * 1000.0 * 1000.0
      %AS y, MULTIPLOT ^ FROM t1 GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
      \pgfplotsset{cycle list shift=5}

      \addplot coordinates { (12500,38.2732) (25000,43.7983) (50000,46.3199)
      (100000,51.0396) (150000,60.3919) (200000,49.2056) };
      \addlegendentry{algo=matula}; \addplot coordinates { (12500,23.002)
      (25000,24.3954) (50000,26.391) (100000,30.1682) (150000,29.6003)
      (200000,28.9474) }; \addlegendentry{algo=viecut}; \addplot coordinates {
      (12500,38.2676) (25000,35.6045) (50000,37.735) (100000,39.8982)
      (150000,33.5379) (200000,26.7713) }; \addlegendentry{algo=weighted50};
      \addplot coordinates { (12500,14.9217) (25000,16.6748) (50000,17.0351)
      (100000,16.5205) (150000,16.8843) (200000,16.0468) };
      \addlegendentry{algo=weighted75}; \addplot coordinates { (12500,9.94334)
      (25000,10.0746) (50000,10.8193) (100000,11.0171) (150000,12.0497)
      (200000,12.5097) }; \addlegendentry{algo=weighted90};

      \legend{};

\end{axis}


    \begin{axis}[name=plot3, at=(plot1.right of south east), title={$n=100$K,
      $d=10\%$, $k=2$ -- $128$}, xlabel={Number of Clusters}, xshift=6mm, scaled
      ticks=false, xtick=data, xmode=normal, xticklabels={2,,8,16,32,64,128},
      xticklabel style={align=center, /pgf/number format/fixed,}, legend
      pos=outer north east, ymode=log, legend style={font=\Large}, label
      style={font=\Large}, title style={font=\Large}, tick label
      style={font=\Large}, clip=false,
  %  enlargelimits={false},%
    ]
%^ MULTIPLOT(algo) SELECT k AS x, AVG(time) / (m) * 1000 * 1000.0 * 1000.0 AS y,
%MULTIPLOT ^ FROM t3 GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
    \pgfplotsset{cycle list shift=5}

\addplot coordinates { (2,51.0396) (4,46.2595) (8,44.3773) (16,41.673)
(32,40.7127) (64,38.2494) (128,37.0853) }; \addlegendentry{\textttA{Matula}};
\addplot coordinates { (2,30.1682) (4,25.1355) (8,22.394) (16,21.2482)
(32,20.907) (64,20.9411) (128,21.6541) }; \addlegendentry{algo=viecut}; \addplot
coordinates { (4,37.4397) (8,35.9464) (16,35.3288) (32,35.1513) (64,35.0959)
(128,35.2849) }; \addlegendentry{algo=weighted50}; \addplot coordinates {
(4,17.6863) (8,17.4492) (16,17.159) (32,16.8242) (64,16.8163) (128,16.9296) };
\addlegendentry{algo=weighted75}; \addplot coordinates { (4,11.0693) (8,12.2895)
(16,12.0217) (32,12.046) (64,12.0869) (128,11.9457) };
\addlegendentry{algo=weighted90};
\legend{}

%\node[small dot,pin=270:{\large{4}}] at (axis description cs:0.1,0) {};

\end{axis}

\begin{axis}[name=plot2, at={(.2\textwidth,-3.9)}, xlabel={Density of
      Original Graph [\%]}, xshift=6mm, scaled ticks=false, title={$n=100$K,
      $d=2.5\%$ -- $100\%$, $k=2$},ylabel={Running Time
      per Edge $(ns)$},
   % ymax=130,
      xtick={2.5,5,10,25,50,75,100}, xticklabels={2.5,,10,25,50,75,100},
      xticklabel style={/pgf/number format/fixed, align=center},
      %x tick label style={rotate=60, anchor=east},
      x label style={at={(axis description cs:0.5,-0.00)},anchor=north},
      ymode=log, legend style={font=\Large}, label style={font=\Large}, title
      style={font=\Large}, tick label style={font=\Large}, legend pos=outer
      north east, clip=false,]
%^ MULTIPLOT(algo) SELECT density AS x, AVG(time) / (m) * 1000 * 1000.0 * 1000.0
%AS y, MULTIPLOT ^ FROM t2 GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
      \pgfplotsset{cycle list shift=5}

\addplot coordinates { (2.5,47.6882) (5.0,48.1773) (10.0,50.3732) (25.0,43.6194)
(50.0,38.4107) (75.0,39.0852) (100.0,40.0415) };
\addlegendentry{\textttA{Matula}}; \addplot coordinates { (2.5,29.6736)
(5.0,29.6869) (10.0,29.8777) (25.0,28.6927) (50.0,27.4626) (75.0,27.0509)
(100.0,26.7951) }; \addlegendentry{\textttA{VieCut}}; \addplot coordinates {
(2.5,49.3973) (5.0,44.1198) (10.0,40.5195) (25.0,27.7374) (50.0,21.2117)
(75.0,19.0767) (100.0,17.9966) }; \addlegendentry{\textttA{VieCut C50}};
\addplot coordinates { (2.5,19.926) (5.0,18.487) (10.0,16.5443) (25.0,15.3361)
(50.0,14.5261) (75.0,13.5995) (100.0,13.8774) };
\addlegendentry{\textttA{VieCut C75}}; \addplot coordinates { (2.5,12.1218)
(5.0,12.5762) (10.0,11.0235) (25.0,11.4509) (50.0,11.9215) (75.0,10.4834)
(100.0,10.4867) }; \addlegendentry{\textttA{VieCut C90}};
%\node[small dot,pin=270:{\large{5}}] at (axis description cs:0.1,0) {};
%\legend{};

\end{axis}
\end{tikzpicture}
} 

%% FIGURE 9

\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[name=plot1, title={Average Node Degree: $2^5$}, xlabel={Number
      of Vertices}, ylabel={Running Time per Edge $(ns)$}, ymode=log, xmode=log,
      legend style={font=\huge}, label style={font=\huge}, title
      style={font=\huge}, tick label style={font=\huge}, x label
      style={at={(axis description cs:0.5,-0.05)},anchor=north},]
%^ MULTIPLOT(algo) SELECT POWER(2, ROUND(LOG(2, n))) AS x, AVG(time) / AVG(m) *
%1000 * 1000.0 * 1000.0 AS y, MULTIPLOT ^ FROM qrhg WHERE (algo='matula' or
%algo='ks50' or algo='ks75' or algo='ks90' or algo='viecut128') and graph LIKE
%'%-2%_5_%_core_%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\pgfplotsset{cycle list shift = 5}
\addplot coordinates { (1.04858e+06,19.1225) (2.09715e+06,18.6797)
(4.1943e+06,18.7338) (8.38861e+06,18.027) (1.67772e+07,18.3276)
(3.35544e+07,18.3515) }; \addlegendentry{algo=matula}; \addplot coordinates {
(1.04858e+06,19.492) (2.09715e+06,19.8627) (4.1943e+06,19.9542)
(8.38861e+06,18.9532) (1.67772e+07,19.1728) (3.35544e+07,19.2035) };
\addlegendentry{algo=viecut128}; \addplot coordinates { (1.04858e+06,23.6182)
(2.09715e+06,24.5513) (4.1943e+06,25.4496) (8.38861e+06,25.863)
(1.67772e+07,26.6649) (3.35544e+07,26.9148) }; \addlegendentry{algo=ks50};
\addplot coordinates { (1.04858e+06,13.2721) (2.09715e+06,13.8424)
(4.1943e+06,15.3799) (8.38861e+06,17.0097) (1.67772e+07,17.8356)
(3.35544e+07,18.3717) }; \addlegendentry{algo=ks75}; \addplot coordinates {
(1.04858e+06,9.27631) (2.09715e+06,11.0143) (4.1943e+06,11.7065)
(8.38861e+06,13.4613) (1.67772e+07,15.6941) (3.35544e+07,16.6869) };
\addlegendentry{algo=ks90};

\legend{}
\end{axis}
\begin{axis}[name=plot2, at=(plot1.right of south east), title={Average Node
  Degree: $2^6$}, xlabel={Number of Vertices}, xshift=6mm, ymode=log, xmode=log,
  legend style={font=\huge}, label style={font=\huge}, title style={font=\huge},
  tick label style={font=\huge}, x label style={at={(axis description
  cs:0.5,-0.05)},anchor=north}, legend pos=outer north east]
%^ MULTIPLOT(algo) SELECT POWER(2, ROUND(LOG(2, n))) AS x, AVG(time) / AVG(m) *
%1000 * 1000.0 * 1000.0 AS y, MULTIPLOT ^ FROM qrhg WHERE (algo='matula' or
%algo='ks50' or algo='ks75' or algo='ks90' or algo='viecut128') and graph LIKE
%'%_6_%_core%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\pgfplotsset{cycle list shift = 5}
\addplot coordinates { (1.04858e+06,15.3288) (2.09715e+06,15.3149)
(4.1943e+06,15.5692) (8.38861e+06,15.4255) (1.67772e+07,15.331)
(3.35544e+07,15.5374) }; \addlegendentry{\textttA{Matula}}; \addplot coordinates {
(1.04858e+06,15.8521) (2.09715e+06,15.9315) (4.1943e+06,15.901)
(8.38861e+06,15.6341) (1.67772e+07,15.77) (3.35544e+07,15.7146) };
\addlegendentry{\textttA{VieCut}}; \addplot coordinates { (1.04858e+06,18.9999)
(2.09715e+06,19.06) (4.1943e+06,20.0278) (8.38861e+06,20.0496)
(1.67772e+07,20.8454) (3.35544e+07,20.4374) }; \addlegendentry{\textttA{VieCut C50}};
\addplot coordinates { (1.04858e+06,9.505) (2.09715e+06,9.98303)
(4.1943e+06,10.8187) (8.38861e+06,11.5591) (1.67772e+07,11.8723)
(3.35544e+07,12.1917) }; \addlegendentry{\textttA{VieCut C75}}; \addplot coordinates {
(1.04858e+06,6.29872) (2.09715e+06,6.75193) (4.1943e+06,7.92602)
(8.38861e+06,8.85142) (1.67772e+07,9.7552) (3.35544e+07,10.1273) };
\addlegendentry{\textttA{VieCut C90}};

%\legend{}
\end{axis}

\begin{axis}[name=plot3, at=(plot2.right of south east), 
  title={Average Node Degree: $2^7$}, xlabel={Number of Vertices}, ymode=log,
  xmode=log, legend style={font=\huge}, label style={font=\huge}, title
  style={font=\huge}, tick label style={font=\huge}, y label style={at={(axis
  description cs:-0.19,0.5)}}, x label style={at={(axis
  description cs:0.5,-0.05)},anchor=north},at={(0,-3.5)},ylabel={Running Time per Edge $(ns)$},]
%^ MULTIPLOT(algo) SELECT POWER(2, ROUND(LOG(2, n), 1)) AS x, AVG(time) / AVG(m)
%* 1000 * 1000.0 * 1000.0 AS y, MULTIPLOT ^ FROM qrhg WHERE (algo='matula' or
%algo='ks50' or algo='ks75' or algo='ks90' or algo='viecut128') and graph LIKE
%'%_7_%_core%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\pgfplotsset{cycle list shift = 5}
\addplot coordinates { (1.04858e+06,13.4887) (2.09715e+06,13.4584)
(4.1943e+06,13.4904) (8.38861e+06,13.5528) (1.67772e+07,13.4903)
(3.35544e+07,13.6394) }; \addlegendentry{algo=matula}; \addplot coordinates {
(1.04858e+06,11.319) (2.09715e+06,10.9874) (4.1943e+06,11.1808)
(8.38861e+06,11.1034) (1.67772e+07,11.0923) (3.35544e+07,11.151) };
\addlegendentry{algo=viecut128}; \addplot coordinates { (1.04858e+06,16.0759)
(2.09715e+06,15.9261) (4.1943e+06,16.225) (8.38861e+06,16.7697)
(1.67772e+07,16.7815) (3.35544e+07,17.1196) }; \addlegendentry{algo=ks50};
\addplot coordinates { (1.04858e+06,8.24421) (2.09715e+06,7.89016)
(4.1943e+06,8.37526) (8.38861e+06,8.59122) (1.67772e+07,8.83056)
(3.35544e+07,9.01598) }; \addlegendentry{algo=ks75}; \addplot coordinates {
(1.04858e+06,4.70333) (2.09715e+06,4.90169) (4.1943e+06,5.49507)
(8.38861e+06,5.93459) (1.67772e+07,6.16507) (3.35544e+07,6.30168) };
\addlegendentry{algo=ks90};

\legend{}
\end{axis}

\begin{axis}[name=plot4, at=(plot3.right of south east), xshift=6mm,
  title={Average Node Degree: $2^8$}, xlabel={Number of Vertices}, legend
  pos=outer north east, ymode=log, xmode=log, legend style={font=\huge}, label
  style={font=\huge}, title style={font=\huge}, tick label style={font=\huge}, x
  label style={at={(axis description cs:0.5,-0.05)},anchor=north},]
%^ MULTIPLOT(algo) SELECT POWER(2, ROUND(LOG(2, n)) AS x, AVG(time) / AVG(m) *
%1000 * 1000.0 * 1000.0  AS y, MULTIPLOT ^ FROM qrhg WHERE (algo='matula' or
%algo='ks50' or algo='ks75' or algo='ks90' or algo='viecut128') and graph LIKE
%'%_8_%_core_%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\pgfplotsset{cycle list shift = 5}
\addplot coordinates { (1.04858e+06,12.6001) (2.09715e+06,12.66)
(4.1943e+06,12.6811) (8.38861e+06,12.7708) (1.67772e+07,12.8174)
(3.35544e+07,13.1287) }; \addlegendentry{\textttA{Matula}}; \addplot coordinates
{ (1.04858e+06,8.892) (2.09715e+06,8.723) (4.1943e+06,8.72209)
(8.38861e+06,8.67892) (1.67772e+07,8.67271) (3.35544e+07,8.7249) };
\addlegendentry{\textttA{VieCut}}; \addplot coordinates { (1.04858e+06,14.595)
(2.09715e+06,13.9958) (4.1943e+06,14.4844) (8.38861e+06,14.299)
(1.67772e+07,14.7581) (3.35544e+07,18.0775) }; \addlegendentry{\textttA{VieCut
C50}}; \addplot coordinates { (1.04858e+06,6.49894) (2.09715e+06,6.69408)
(4.1943e+06,6.83921) (8.38861e+06,6.96516) (1.67772e+07,7.07231)
(3.35544e+07,7.15476) }; \addlegendentry{\textttA{VieCut C75}}; \addplot
coordinates { (1.04858e+06,3.77417) (2.09715e+06,3.79526) (4.1943e+06,4.08014)
(8.38861e+06,4.25606) (1.67772e+07,4.36361) (3.35544e+07,4.41559) };
\addlegendentry{\textttA{VieCut C90}};
\legend{}
\end{axis}
\end{tikzpicture}
}

%% FIGURE 10

\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[name=plot1, title={RHG, $n \approx 2^{25}$, $m \approx
      2^{32}$}, xlabel={Number of Threads}, ylabel={Speedup over
      \textttA{seqVieCut}}, xmin=0.9,xmax=150, xmode=log, ymin=0,
   % ytick={0,1,2,3,4,5,6},
    legend style={font=\Large}, label style={font=\Large}, title
    style={font=\Large}, tick label style={font=\Large},
    %xtick={1,2,4,6,8,12,24},
    ]

    \pgfplotsset{cycle list shift=6}
%^ MULTIPLOT(algo) SELECT processes AS x, 158/AVG(time) AS y, MULTIPLOT ^ FROM
%rhgtable WHERE graph LIKE '%rhg%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\addplot coordinates { (1,0.999804) (2,1.45603) (4,2.05393) (8,2.96001)
(16,3.89586) (32,4.19907) (64,4.02146) (128,3.88428) };
\addlegendentry{algo=viecut\_growt}; \addplot coordinates { (1,0.111094)
(2,0.22076) (4,0.376099) (8,0.509904) (16,0.618642) (32,0.708457) (64,0.756003)
(128,0.999255) }; \addlegendentry{algo=ks50}; \addplot coordinates {
(1,0.429391) (2,0.840808) (4,1.35481) (8,1.95519) (16,2.51827) (32,2.957)
(64,3.22628) (128,4.18085) }; \addlegendentry{algo=ks75}; \addplot coordinates
{ (1,1.16398) (2,2.12091) (4,3.65785) (8,6.21302) (16,9.35391) (32,11.2929)
(64,11.6381) (128,13.4582) }; \addlegendentry{algo=ks90};

\addplot[mark=none, black, very thick] coordinates {(0.9,158/167.5)
(150,158/167.5)}; \addlegendentry{algo=matula};


\legend{}
\end{axis}

\begin{axis}[name=plot2, at=(plot1.right of south east),
  title={\textttA{gsh-2015-host}, $k=10$}, xlabel={Number of Threads},
  xshift=5mm, xmin=0.9,xmax=150, xmode=log, ymin=0,
   % ytick={0,1,2,3,4,5,6},
    legend style={font=\Large}, label style={font=\Large}, title
    style={font=\Large}, tick label style={font=\Large},
  %  xtick={1,2,4,6,8,12,24},
    ]

    \pgfplotsset{cycle list shift=6}
    %^ MULTIPLOT(algo) SELECT processes AS x, 128.1/AVG(time) AS y, MULTIPLOT ^
    %FROM gshtable WHERE graph LIKE '%gsh%' GROUP BY MULTIPLOT,x ORDER BY
    %MULTIPLOT,x
    \addplot coordinates { (1,0.999669) (2,1.77287) (4,3.09145) (8,5.27651)
    (16,7.67404) (32,9.46262) (64,9.38972) (128,8.81314) };
    \addlegendentry{algo=viecut\_growt}; \addplot coordinates { (1,1.05456)
    (2,1.81298) (4,2.87246) (8,4.16401) (16,5.26426) (32,5.93502) (64,6.35093)
    (128,7.39917) }; \addlegendentry{algo=ks50}; \addplot coordinates {
    (1,1.54775) (2,2.34949) (4,4.08224) (8,6.6428) (16,9.66772) (32,12.1662)
    (64,14.1143) (128,15.9905) }; \addlegendentry{algo=ks75}; \addplot
    coordinates { (1,1.2872) (2,1.7571) (4,3.11749) (8,5.69875) (16,9.40225)
    (32,13.8925) (64,17.8649) (128,21.32) }; \addlegendentry{algo=ks90};


\addplot[mark=none, black, very thick] coordinates {(0.9,128.1/338)
(150,128.1/338)}; \addlegendentry{algo=matula};


\legend{}
\end{axis}

\begin{axis}[name=plot3, at=(plot2.right of south east), xshift=5mm,
  title={\textttA{uk-2007-05}, $k=10$}, xlabel={Number of Threads},
  xmin=0.9,xmax=150, xmode=log, ymin=0,
   % ytick={0,1,2,3,4,5,6},
    legend style={font=\Large}, label style={font=\Large}, title
    style={font=\Large}, tick label style={font=\Large},
    %xtick={1,2,4,6,8,12,24},
    ]

    \pgfplotsset{cycle list shift=6}
   %^ MULTIPLOT(algo) SELECT processes AS x, 149.25/AVG(time) AS y, MULTIPLOT ^
   %FROM uktable WHERE graph LIKE '%uk-2007%' GROUP BY MULTIPLOT,x ORDER BY
   %MULTIPLOT,x
   \addplot coordinates { (1,1.00008) (2,1.58774) (4,2.82678) (8,4.53343)
   (16,5.69576) (32,5.68636) (64,5.22906) (128,4.83857) };
   \addlegendentry{algo=viecut\_growt}; \addplot coordinates { (1,0.61407)
   (2,1.08565) (4,1.72293) (8,2.60403) (16,3.36806) (32,4.08391) (64,4.21399)
   (128,4.70772) }; \addlegendentry{algo=ks50}; \addplot coordinates {
   (1,0.818481) (2,1.40266) (4,2.42215) (8,4.14076) (16,6.14654) (32,7.86842)
   (64,8.3241) (128,8.62836) }; \addlegendentry{algo=ks75}; \addplot coordinates
   { (1,0.647064) (2,1.07097) (4,1.95777) (8,3.60284) (16,6.26766) (32,8.94127)
   (64,11.5152) (128,12.625) }; \addlegendentry{algo=ks90};


\addplot[black,mark=none, very thick] coordinates {(0.9,149.25/265)
(150,149.25/265)}; \addlegendentry{algo=matula};

\legend{}
\end{axis}

 \begin{axis}[name=plot4, anchor=above north west, at=(plot1.right of south
   east), xshift=-71mm, yshift=-13mm, title={$n=200$K, $d=10\%$, $k=2$},
   xlabel={Number of Threads}, ylabel={Speedup over \textttA{seqVieCut}},
   xmin=0.9,xmax=150, xmode=log, ymin=0,
    %ytick={1,2,4,6,8,12},
    legend style={font=\Large}, label style={font=\Large}, title
    style={font=\Large}, tick label style={font=\Large},
   % xtick={1,2,4,6,8,12,24},
   ]

    \pgfplotsset{cycle list shift=6}
    %^ MULTIPLOT(algo) SELECT processes AS x, 187.7/AVG(time) AS y, MULTIPLOT ^
    %FROM twoktable WHERE graph LIKE '%200000_%' GROUP BY MULTIPLOT,x ORDER BY
    %MULTIPLOT,x
    \addplot coordinates { (1,0.999627) (2,1.85304) (4,3.52925) (8,6.67367)
    (16,11.3127) (32,16.0002) (64,17.8809) (128,18.0087) };
    \addlegendentry{algo=viecut\_growt}; \addplot coordinates { (1,0.276548)
    (2,0.468788) (4,0.696971) (8,0.994666) (16,1.35173) (32,1.67747)
    (64,2.01201) (128,2.91517) }; \addlegendentry{algo=wgt50}; \addplot
    coordinates { (1,0.751036) (2,1.28628) (4,1.92476) (8,2.9363) (16,4.66915)
    (32,6.42414) (64,8.17154) (128,10.4545) }; \addlegendentry{algo=wgt75};
    \addplot coordinates { (1,1.23857) (2,2.04674) (4,3.17937) (8,5.17941)
    (16,8.65933) (32,13.4064) (64,18.1513) (128,20.8861) };
    \addlegendentry{algo=wgt90};


    \addplot[mark=none, black,very thick] coordinates {(0.9,187.7/351.5)
  (150,187.7/351.1)}; \addlegendentry{\textttA{Matula}} \legend{};
\end{axis}

\begin{axis}[name=plot5, at=(plot4.right of south east), title={$n=100$K,
  $d=100\%$, $k=2$}, xlabel={Number of Threads}, xshift=6mm,
    %legend pos=right of north east,
    xmin=0.9,xmax=150, xmode=log, ymin=0,
    %ytick={1,2,4,6,8,12},
    legend style={at={(1.8,0.99)},font=\Large}, label style={font=\Large}, title
    style={font=\Large}, tick label style={font=\Large},
    %xtick={1,2,4,6,8,12,24},
    ]

    \pgfplotsset{cycle list shift=6}
    %% MULTIPLOT(algo) SELECT processes AS x, 439.5/AVG(time) AS y, MULTIPLOT %
    %FROM onektable WHERE graph LIKE '%100000_%' GROUP BY MULTIPLOT,x ORDER BY
    %MULTIPLOT,x
     \addplot coordinates { (1,1.00015) (2,1.95353) (4,4.10357) (8,7.7496)
    (16,12.5191) (32,15.3427) (64,15.5433) (128,15.8172) };
    \addlegendentry{\textttA{VieCut}}; \addplot coordinates { (1,0.470393)
    (2,0.810574) (4,1.25902) (8,1.96118) (16,2.97025) (32,4.0654) (64,5.2)
    (128,6.53084) }; \addlegendentry{\textttA{VieCut C50}}; \addplot
    coordinates { (1,0.824888) (2,1.4908) (4,2.38197) (8,3.74645) (16,6.16338)
    (32,8.98502) (64,11.8752) (128,14.0382) }; \addlegendentry{\textttA{VieCut
    C75}}; \addplot coordinates { (1,1.20075) (2,2.10938) (4,3.21838)
    (8,5.12978) (16,9.0903) (32,13.7108) (64,17.7523) (128,19.2296) };
    \addlegendentry{\textttA{VieCut C90}};

    \addplot[mark=none, color=black,very thick] coordinates {(0.9,439.5/721)
  (150,439.5/721)}; \addlegendentry{\textttA{Matula}}

%\legend{}
\end{axis}
\end{tikzpicture}
}

%% FIGURE 11

\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[name=plot1, title={Average Speedup}, xlabel={Number of
      Threads}, ylabel={Speedup over Sequential}, xmin=0.9,xmax=150, xmode=log,
      ymin=0, legend pos={north west},
   % ytick={0,1,2,3,4,5,6},
    legend style={font=\normalsize}, label style={font=\normalsize}, title
    style={font=\normalsize}, tick label style={font=\normalsize},
    %xtick={1,2,4,6,8,12,24},
    ]

    \pgfplotsset{cycle list shift=6}
%^ MULTIPLOT(algo) SELECT processes AS x, 158/AVG(time) AS y, MULTIPLOT ^ FROM
%rhgtable WHERE graph LIKE '%rhg%' GROUP BY MULTIPLOT,x ORDER BY MULTIPLOT,x
\addplot coordinates { (1,1) (2,1.7) (4,2.95) (8,4.87) (16,6.83) (32,7.71)
(64,7.49) (128,7.17) }; \addlegendentry{\textttA{VieCut}}; \addplot coordinates
{ (1,1) (2,1.76) (4,2.79) (8,4.08) (16,5.38) (32,6.52) (64,7.28) (128,9.07) };
\addlegendentry{\textttA{VieCut C50}}; \addplot coordinates { (1,1) (2,1.67)
(4,2.83) (8,4.45) (16,6.6) (32,8.57) (64,9.97) (128,11.8) };
\addlegendentry{\textttA{VieCut C75}}; \addplot coordinates { (1,1) (2,1.63)
(4,2.73) (8,4.68) (16,7.81) (32,11.15) (64,13.73) (128,15.63) };
\addlegendentry{\textttA{VieCut C90}};

%%\legend{}
\end{axis}
\end{tikzpicture}
}
